New Photometrically Variable Magnetic Chemically Peculiar Stars in the ASAS-3 Archive

The magnetic Ap or CP2 stars are natural atomic and magnetic laboratories and ideal testing grounds for the evaluation of model atmospheres. CP2 stars exhibiting photometric variability are traditionally referred to as alpha2 Canum Venaticorum (ACV) variables. Strictly periodic changes are observed in the spectra and brightness of these stars, which allow the derivation of rotational periods. Related to this group of objects are the He-weak (CP4) and He-rich stars, some of which are also known to undergo brightness changes due to rotational modulation. Increasing the sample size of known rotational periods among CP2/4 stars is an important task, which will contribute to our understanding of these objects and their evolution in time. We have compiled an extensive target list of magnetic chemically peculiar (CP2/4) stars. In addition to that, a systematic investigation of early-type (spectral types B/A) variable stars of undetermined type in the International Variable Star Index of the AAVSO (VSX) yielded additional ACV candidates, which were included in our sample. We investigated our sample stars using publicly available observations from the ASAS-3 archive. We were able to identify another 360 stars exhibiting photometric variability in the accuracy limit of the ASAS-3 data, thereby concluding our search for photometrically variable magnetic chemically peculiar stars in the ASAS-3 archive. Summary data, folded light curves and, if available, information from the literature are presented for all variable stars of our sample, which is composed of 334 bona-fide ACV variables, 23 ACV candidates and three eclipsing binary systems. In particular, we call attention to HD 66051 (V414 Pup), which was identified as an eclipsing binary system showing obvious rotational modulation of the light curve due to the presence of an ACV variable in the system.

==> (inline-0) <==
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 2957	          & 	760	&	00 32 44.08	&	-13 29 13.5	&	ACV	&	8.48-8.51 	&	4.6327(3)       &	4627.91(9)   &	0.011	&	0.002	&	0.846	&	0.750	&	B9 Cr Eu	&	+0.052	&	-0.017 \\
HD 3885	          &	1050	&	00 41 18.31	&	-19 51 45.9	&	ACV	&	9.79-9.81	&	1.81508(4) 	&	2910.72(4)   &	0.007	&	0.009	&	0.348	&	0.449	&	B9 Si	&	-0.090	&	-0.079 \\
HD 5823	          &	1540	&	00 59 39.29	&	-11 56 01.2	&	ACV	&	9.95-9.97	&	1.24520(2) 	&	3765.53(2)   &	0.007	&	0.004	&	0.723	&	0.646	&	F2 Sr Eu Cr	&	+0.304	&	+0.176 \\
HD 8783	          &	2110	&	01 24 00.43	&	-72 19 27.9	&	ACV	&	7.80-7.82	&	19.396(5)   	&	3794.5(4)    &	0.009	&	0.001	&	0.102	&	0.715	&	A2 Sr Eu Cr	&	+0.150	&	+0.039 \\
HD 12559	  &		&	02 03 29.36     &	+18 19 39.4	&	ACV:    &	8.41-8.44  	&	4.0358(3)       &	3338.62(8)   &	0.010	&	0.012	&	0.479	&	0.293	&	A2	&	+0.092	&	-0.034 \\
HD 16145	  &	4060	&	02 35 04.20	&	-17 17 22.3	&	ACV	&	7.64-7.67  	&	2.23766(7)      &	4525.52(4)   &	0.011	&	0.002	&	0.342	&	0.873	&	A0 Cr Sr Eu	&	+0.117	&	-0.023 \\
HD 20505	  &	5120	&	03 15 03.18	&	-59 11 36.1	&	ACV	&	9.88-9.90	&	2.04401(5) 	&	2666.49(4)   &	0.009	&	0.002	&	0.222	&	0.726	&	A2 Cr Sr	&	+0.120	&	+0.001 \\
HD 22032	  &	5540	&	03 33 11.64	&	+04 40 13.3	&	ACV	&	9.05-9.07	&	4.8589(3)   	&	3031.57(9)   &	0.010	&	0.001	&	0.839	&	0.523	&	A3 Sr Eu Cr	&	+0.455	&	+0.056 \\
HD 23509	  &	6020	&	03 41 29.82     &	-66 28 37.9	&	ACV:    &	7.75-7.78	&	1.48786(3) 	&	3010.64(3)   &	0.012	&	0.002	&	0.302	&	0.426	&	A3	&	+0.309	&	+0.167 \\
HD 27210	  &	6960	&	04 15 22.02	&	-51 44 27.1	&	ACV:    &	10.09-10.12	&	1.01438(1) 	&	3447.55(2)   &	0.015	&	0.000	&	0.120	&	--	&	A0	&	+0.064	&	-0.046 \\
HD 28238	  &	7210	&	04 27 35.96	&	+06 36 43.2	&	ACV	&	9.11-9.12	&	24.743(7)       &	2676.5(5)    &	0.007	&	0.001	&	0.615	&	0.177	&	A0 Sr Cr Eu	&	+0.241	&	+0.053 \\
HD 30374  	  &	7830	&	04 39 01.57	&	-75 06 10.1	&	ACV	&	10.02-10.04	&	1.55631(3) 	&	3018.65(3)   &	0.008	&	0.003	&	0.097	&	0.580	&	A0 Sr Eu Cr	&	+0.105	&	+0.081 \\
HD 240563	  &	8310	&	05 04 57.34	&	+08 50 05.6	&	ACV	&	10.09-10.12	&	2.9447(1)   	&	4399.78(6)   &	0.015	&	0.003	&	0.646	&	0.601	&	A3 Sr	&	+0.216	&	+0.078 \\
HD 245155	  &	9662	&	05 35 42.79	&	+25 16 29.4	&	ACV	&	9.67-9.69	&	0.705370(7)	&	3730.62(1) &	0.009	&	0.001	&	0.809	&	0.251	&	B9 Si Sr	&	+0.080	&	+0.109 \\
HD 38417	  &	10330	&	05 38 55.39	&	-71 38 20.1	&	ACV	&	9.61-9.63	&	2.16619(6)      &	3086.56(4)   &	0.002	&	0.008	&	0.096	&	0.011	&	A0 Sr	&	+0.121	&	+0.044 \\
HD 38912	  &	10450	&	05 49 13.10	&	+01 27 30.2	&	ACV	&	9.46-9.49  	&	1.46279(2) 	&	2539.74(3)   &	0.013	&	0.003	&	0.608	&	0.148	&	B8 Si	&	+0.266	&	+0.106 \\
HD 39082	  &	10500	&	05 50 23.85	&	+04 57 24.3	&	ACV	&	7.41-7.42  	&	0.764776(7)	&	4877.58(2) &	0.007	&	0.001	&	0.045	&	0.341	&	B9 Sr Cr Eu	&	+0.039	&	-0.041 \\
HD 40071	  &	10680	&	05 56 06.12	&	-13 08 07.2	&	ACV	&	8.06-8.08	&	1.98735(5) 	&	4477.82(4)   &	0.005	&	0.005	&	0.744	&	0.369	&	B9 Si	&	-0.042	&	-0.062 \\
HD 40383	  &	10780	&	05 58 37.50	&	+04 29 33.6	&	ACV	&	8.98-9.00	&	4.0364(3)       &	3644.86(8)   &	0.009	&	0.007	&	0.739	&	0.771	&	B9 Si	&	+0.215	&	+0.059 \\
HD 40678	  &	10876	&	06 01 29.21	&	+23 42 14.2	&	ACV	&	7.37-7.39	&	22.029(6)       &	2678.2(4)    &	0.012	&	0.001	&	0.238	&	0.541	&	A0 Si Sr	&	+0.158	&	-0.085 \\
CD-32 2739	  &	11090	&	06 03 47.11	&	-32 11 34.3	&	ACV	&	10.05-10.07	&	6.9928(5)       &	2910.8(1)    &	0.008	&	0.001	&	0.455	&	0.561	&	Sr Cr Eu	&	+0.457	&	+0.045	 \\
BD-06 1402	  &		&	06 05 39.47 	&	-06 03 15.0 	&	ACV:    &	9.71-9.80	  &	1.13063(2) 	&	4776.79(2)   &	0.035	&	0.020	&	0.873	&	0.896	&	A0	&	+0.040	&	-0.016	 \\
HD 41869	  &	11177	&	06 08 39.66	&	+25 39 26.2	&	ACV	&	9.03-9.07	  &	5.2350(4)       &	3655.8(1)    &	0.015	&	0.007	&	0.379	&	0.076	&	B9 Si	&	+0.031	&	-0.036	 \\
HD 42574	  &	11350	&	06 11 25.85	&	-02 00 25.9	&	ACV	&	8.90-8.93	  &	0.847825(9)	&	2558.84(2)   &	0.015	&	0.002	&	0.615	&	0.666	&	A0 Si	&	+0.050	&	-0.045	 \\
BD-21 1382 	  &	11430	&	06 11 28.19	&	-21 49 30.6	&	ACV	&	10.06-10.10	&	2.29493(7)      &	3819.58(5)   &	0.011	&	0.011	&	0.427	&	0.049	&	Sr	&	-0.062	&	-0.040	 \\
HD 256476	  &	11870	&	06 23 48.27	&	+10 33 12.5	&	ACV	&	10.58-10.62	&	51.23(3)        &	3106(1)      &	0.010	&	0.010	&	0.086	&	0.524	&	A2 Si	&	+0.135	&	-0.032	 \\
HD 45029	  &	11950	&	06 24 50.94	&	-07 36 07.2	&	ACV	&	8.53-8.55	  &	1.90908(4) 	&	3480.54(4)   &	0.008	&	0.007	&	0.631	&	0.457	&	B8 Si	&	-0.080	&	-0.069	 \\
HD 45698	  &	12150	&	06 27 11.33	&	-37 06 07.4	&	ACV	&	8.16-8.18	  &	1.08456(1) 	&	4350.88(2)   &	0.007	&	0.000	&	0.088	&	--	&	A2 Sr Eu	&	+0.189	&	+0.091	 \\
HD 257776	  &	12060	&	06 27 56.29	&	+07 58 05.1	&	ACV	&	10.18-10.22	&	4.9217(3)       &	2886.78(9)   &	0.009	&	0.013	&	0.192	&	0.708	&	A0 Si	&	+0.087	&	-0.033	 \\
HD 45582	  &	12118	&	06 28 07.40	&	-03 07 58.9	&	ACV	&	8.78-8.80	  &	0.678061(6)	&	3068.58(1) &	0.006	&	0.002	&	0.244	&	0.249	&	A0 Si	&	-0.026	&	+0.029	 \\
HD 258428	  &	12230	&	06 29 54.94	&	+06 09 18.7	&	ACV	&	9.24-9.26  	&	6.8776(5)       &	2922.0(1)    &	0.007	&	0.002	&	0.989	&	0.945	&	A7 Sr Cr Eu	&	+0.201	&	+0.034	 \\
HD 46105	  &	12340	&	06 31 40.52	&	+05 46 08.9	&	ACV	&	6.96-6.97	  &	0.793263(8)	&	3768.72(2) &	0.006	&	0.002	&	0.781	&	0.998	&	A1 Si	&	-0.032	&	-0.041	 \\
HD 46649	  &	12497	&	06 33 54.32	&	-16 36 57.0	&	ACV	&	9.56-9.57	  &	4.1792(3)       &	3500.80(8)   &	0.006	&	0.001	&	0.077	&	0.481	&	A0 Eu Cr Sr	&	+0.126	&	+0.098	 \\
HD 48160	  &	12920	&	06 41 39.82	&	-08 31 26.8	&	ACV	&	10.21-10.23	&	2.70521(9)      &	4827.71(5)   &	0.008	&	0.003	&	0.024	&	0.683	&	A0 Si	&	+0.069	&	-0.040	 \\
HD 48478	  &	12960	&	06 43 09.24	&	-11 46 43.6	&	ACV	&	10.25-10.27	&	0.571729(4)	&	2912.88(1) &	0.006	&	0.002	&	0.880	&	0.053	&	B9 Si	&	+0.030	&	+0.037	 \\
CPD-20 1640       &	13287	&	06 46 43.29	&	-20 54 47.1	&	EA	&	11.04-11.17	&	2.43400(2)      &	3460.62(1)	&	--	&	--	&	--	&	--	&	A5 Si Sr	&	+0.649	&	+0.105	 \\
HD 49299	  &	13300	&	06 46 56.61	&	-20 39 07.1	&	ACV	&	10.19-10.21	&	16.172(4)       &	2762.5(3)    &	0.009	&	0.002	&	0.843	&	0.276	&	A0 Si Sr Cr	&	+0.030	&	-0.060	 \\
HD 49797  	  &	13490	&	06 48 24.80	&	-39 12 09.6	&	ACV	&	9.84-9.85	  &	1.22649(2) 	&	2201.79(2)   &	0.006	&	0.001	&	0.559	&	0.800	&	B9 Si	&	-0.111	&	-0.039	 \\
BD-14 1598	  &	13470	&	06 48 57.53	&	-14 40 35.1	&	ACV	&	10.12-10.15	&	1.31890(2) 	&	2892.91(3)   &	0.010	&	0.004	&	0.273	&	0.945	&	Sr	&	+0.094	&	+0.040	 \\
HD 50031	  &	13600	&	06 50 41.64	&	-14 13 18.0	&	ACV	&	9.66-9.68	  &	2.8743(1)       &	2757.49(6)   &	0.004	&	0.004	&	0.575	&	0.008	&	F0 Sr Eu Cr	&	+0.273	&	+0.042	 \\
HD 50285	  &	13764	&	06 52 06.56	&	-11 39 10.7	&	ACV	&	9.81-9.82	  &	0.643637(5)	&	2676.57(1) &	0.006	&	0.002	&	0.148	&	0.941	&	A0 Si	&	-0.021	&	+0.002	 \\
HD 266311	  &	13980	&	06 54 58.17	&	+04 08 27.5	&	ACV	&	9.76-9.78	  &	0.94661(1) 	&	4521.66(2)   &	0.006	&	0.002	&	0.041	&	0.525	&	A2 Sr Cr Eu	&	+0.128	&	+0.000	 \\
HD 51342	  &	14144	&	06 56 02.44	&	-24 10 02.1	&	ACV:    &	10.51-10.55	&	1.43601(2) 	&	3520.50(3)   &	0.014	&	0.003	&	0.197	&	0.489	&	A0	&	+0.184	&	-0.006	 \\
HD 52264	  &	14340	&	07 00 24.06	&	-03 00 40.3	&	ACV	&	8.68-8.70	  &	7.8234(7)       &	3731.7(2)    &	0.010	&	0.001	&	0.728	&	0.806	&	B9 Si	&	-0.033	&	-0.039	 \\
HD 52599	  &	14410	&	07 00 46.11	&	-27 07 46.9	&	ACV	&	8.50-8.52	  &	9.3435(9)       &	2251.5(2)    &	0.004	&	0.002	&	0.838	&	0.797	&	A5 Sr Cr Eu	&	+0.252	&	+0.119	 \\
HD 53062  	  &	14580	&	07 03 03.11	&	-15 43 11.3	&	ACV	&	9.47-9.48	  &	1.41944(2) 	&	3747.80(3)   &	0.005	&	0.002	&	0.440	&	0.065	&	A0 Si	&	-0.033	&	+0.062	 \\
HD 54399	  &	14920	&	07 04 38.75	&	-61 50 38.2	&	ACV	&	9.79-9.81	  &	2.50142(8)      &	3749.73(5)   &	0.007	&	0.001	&	0.701	&	0.815	&	A2 Sr Cr Eu	&	+0.281	&	+0.153	 \\
CD-32 3643	  &	14800	&	07 05 23.50	&	-33 05 36.8	&	ACV	&	10.14-10.15	&	0.596399(5)	&	2797.45(1) &	0.008	&	0.001	&	0.298	&	0.491	&	Si	&	+0.038	&	+0.066	 \\
HD 296343  	  &	14760	&	07 05 59.30	&	-05 06 17.3	&	ACV	&	10.37-10.39	&	9.8306(9)       &	5144.7(2)    &	0.013	&	0.001	&	0.442	&	0.114	&	A5 Sr Cr Eu	&	+0.529	&	+0.036	 \\
HD 53998	  &	14840	&	07 07 30.50	&	+09 02 37.6	&	ACV	&	9.79-9.82	  &	0.743062(7)	&	4561.51(1) &	0.012	&	0.001	&	0.950	&	0.601	&	B9 Si	&	+0.021	&	+0.013	 \\
HD 56286	  &	15310	&	07 14 03.59	&	-48 06 27.5	&	ACV	&	9.53-9.55	  &	3.3971(2)       &	4849.50(7)   &	0.012	&	0.004	&	0.130	&	0.945	&	A0 Si	&	-0.012	&	-0.003	 \\
HD 56366	  &	15370	&	07 16 11.18	&	-13 43 39.1	&	ACV	&	9.01-9.03	  &	5.0871(4)       &	2544.9(1)    &	0.006	&	0.003	&	0.592	&	0.175	&	B9 Si	&	-0.064	&	-0.079	 \\
HD 56907	  &	15530	&	07 16 19.76	&	-50 02 54.4	&	ACV	&	7.44-7.46	  &	8.8234(8)       &	4091.3(2)    &	0.008	&	0.003	&	0.106	&	0.353	&	A0 Si	&	-0.042	&	-0.043	 \\
HD 57141	  &	15607	&	07 19 14.16	&	-18 19 32.8	&	ACV	&	9.88-9.90	  &	1.89739(4) 	&	4582.58(4)   &	0.008	&	0.002	&	0.535	&	0.418	&	A0 Si	&	+0.036	&	+0.047	 \\
BD-07 1884	  &	15580	&	07 19 24.23	&	-07 31 50.9	&	ACV	&	10.13-10.15	&	75.97(4)        &	1873(2)      &	0.011	&	0.002	&	0.095	&	0.416	&	Sr Cr Eu	&	+0.047	&	+0.026	 \\
CD-24 5203 	  &	15670	&	07 19 48.41	&	-24 31 12.4	&	ACV	&	9.94-9.98	  &	13.215(3)       &	3758.4(3)    &	0.016	&	0.003	&	0.393	&	0.900	&	Si	&	+0.014	&	-0.069	 \\
HD 57368	  &	15676	&	07 20 21.95	&	-13 22 15.8	&	ACV	&	10.08-10.09	&	3.5286(2)       &	3445.56(7)   &	0.006	&	0.003	&	0.136	&	0.005	&	B9 Si	&	+0.066	&	+0.054	 \\
HD 57683	  &	15740	&	07 21 55.04	&	-10 24 10.1	&	ACV	&	9.76-9.78	  &	2.27096(7)      &	4363.88(5)   &	0.009	&	0.004	&	0.201	&	0.530	&	B9 Si	&	+0.059	&	-0.055	 \\
HD 57964A	  &	15790	&	07 21 56.14	&	-37 29 33.5	&	ACV	&	9.40-9.42	  &	0.676093(6)	&	2252.76(1) &	0.011	&	0.001	&	0.727	&	0.704	&	B9 Si	&	+0.117	&	+0.044	 \\
HD 58868	  &	16070	&	07 25 54.38	&	-35 35 35.0	&	ACV	&	9.58-9.61	  &	2.63764(9)      &	4919.51(5)   &	0.010	&	0.001	&	0.638	&	0.564	&	A3 Sr Cr Eu	&	+0.195	&	-0.013	 \\
HD 59021	  &	16130	&	07 27 42.92	&	-11 47 45.7	&	ACV	&	9.70-9.72	  &	2.29219(7)      &	3791.70(5)   &	0.007	&	0.003	&	0.683	&	0.332	&	A0 Eu Cr	&	+0.007	&	-0.023	 \\
CD-31 4653 	  &	16400	&	07 31 35.82	&	-31 30 28.6	&	ACV	&	10.43-10.46	&	4.4925(3)       &	3877.53(9)   &	0.011	&	0.005	&	0.638	&	0.529	&	Si	&	-0.070	&	-0.089	 \\
BD-16 2004 	  &	16430	&	07 32 32.83	&	-16 40 00.6	&	ACV	&	10.42-10.44	&	4.9805(4)       &	4600.52(9)   &	0.009	&	0.004	&	0.896	&	0.484	&	Si	&	+0.059	&	+0.018	 \\
HD 60572	  &	16560	&	07 33 44.53	&	-34 35 23.8	&	ACV	&	9.37-9.40	  &	1.94864(5) 	&	2140.92(4)   &	0.010	&	0.002	&	0.024	&	0.606	&	A0 Sr Eu Cr	&	+0.099	&	+0.061	 \\
HD 61008	  &		&	07 35 37.22	&	-36 09 46.7	&	ACV:	&	7.84-7.87	&	2.66482(9)      &	3030.59(5)   &	0.010	&	0.009	&	0.516	&	0.250	&	B8 II	&	-0.134	&	-0.121	 \\
CD-30 4807 	  &	16730	&	07 36 47.56	&	-30 30 45.6	&	ACV	&	10.80-10.82	&	13.868(3)       &	4517.9(3)    &	0.006	&	0.005	&	0.993	&	0.152	&	Si	&	-0.118	&	-0.062	 \\
HD 62005	  &	17020	&	07 41 05.41	&	-22 42 10.5	&	ACV	&	10.21-10.24	&	1.48699(3) 	&	4531.60(3)   &	0.010	&	0.011	&	0.374	&	0.733	&	A1 Si	&	-0.028	&	-0.030	 \\
HD 62080	  &	17035	&	07 41 36.77	&	-17 26 12.8	&	ACV	&	10.15-10.19	&	4.4325(3)       &	4818.85(9)   &	0.016	&	0.007	&	0.604	&	0.419	&	A0 Si	&	+0.113	&	-0.035	 \\
HD 62752A	  &	17280	&	07 43 46.16	&	-39 52 28.9	&	ACV	&	8.11-8.12  	&	2.31727(7)      &	2944.80(5)   &	0.006	&	0.002	&	0.812	&	0.276	&	B9 Si	&	-0.024	&	-0.104	 \\
\end{tabular}
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 62821A	&	17300	&	07 44 54.96	&	-25 00 26.2	&	ACV	&	9.56-9.62	&	3.8347(2)  	&	4509.77(8) 	&	0.029	&	0.003	&	0.697	&	0.906	&	B9 Si	&	-0.081	&	-0.083	 \\
HD 62905	&	17310	&	07 45 39.83	&	-16 58 36.6	&	ACV	&	9.66-9.68	&	16.836(4)  	&	4508.1(3)  	&	0.009	&	0.003	&	0.952	&	0.292	&	A2 Eu Cr	&	+0.057	&	-0.028	 \\
HD 64698	&	17730	&	07 53 25.00	&	-40 15 59.6	&	ACV	&	9.53-9.54	&	3.0226(1)  	&	3090.66(6) 	&	0.006	&	0.001	&	0.244	&	0.735	&	A0 Cr	&	+0.092	&	-0.004	 \\
GSC 08911-01572 &	17995	&	07 56 32.84	&	-60 53 08.9	&	ACV:	&	11.43-11.51	&	5.5805(4)  	&	4825.7(1)  	&	0.037	&	0.003	&	0.041	&	0.122	&		&		&	+0.099	 \\
HD 65208	&	17870	&	07 56 37.53	&	-28 12 28.4	&	ACV	&	9.21-9.23	&	1.14192(2) 	&	3502.55(2) 	&	0.009	&	0.000	&	0.497	&	--	&	B8 Si	&	-0.097	&	-0.107	 \\
HD 66051	&	18190	&	08 01 24.64	&	-12 47 35.8	&	EA+ACV	&	8.80-9.12	&	4.74922(1) 	&	2167.867(5)	&	0.015	&	0.004	&	0.516 &	0.695 &	A0 Si	&	-0.047	&	-0.061	 \\
CPD-64 810	&	18520	&	08 02 42.43	&	-64 46 18.2	&	ACV	&	10.15-10.17	&	3.7736(2)  	&	4215.72(8) 	&	0.006	&	0.003	&	0.660	&	0.395	&	Si	&	+0.048	&	+0.039	 \\
HD 67313	&	18570	&	08 05 15.06	&	-46 44 33.6	&	ACV	&	9.08-9.09	&	0.825618(9)	&	2213.91(2) 	&	0.004	&	0.002	&	0.254	&	0.291	&	A0 Cr Si Eu	&	+0.031	&	-0.059	 \\
HD 67398	&	18630	&	08 05 31.97	&	-49 22 48.9	&	ACV	&	9.38-9.40	&	2.01085(5) 	&	3385.67(4) 	&	0.006	&	0.001	&	0.055	&	0.353	&	A0 Si Cr Eu	&	+0.014	&	+0.051	 \\
HD 67909	&	18720	&	08 07 39.90	&	-53 29 24.1	&	ACV	&	8.95-8.97	&	2.41433(8) 	&	4755.83(5) 	&	0.008	&	0.001	&	0.924	&	0.609	&	B9 Cr Eu	&	+0.281	&	+0.113	 \\
HD 68250	&	18847	&	08 08 02.00	&	-61 33 11.8	&	ACV:	&	9.36-9.37	&	0.841212(9)	&	4797.80(2) 	&	0.007	&	0.003	&	0.213	&	0.917	&	A4	&	+0.189	&	+0.072	 \\
HD 68013	&	18800	&	08 08 02.37	&	-52 48 06.6	&	ACV	&	9.18-9.19	&	1.27689(2) 	&	3699.78(3) 	&	0.004	&	0.001	&	0.290	&	0.785	&	B9 Eu Cr Si	&	+0.021	&	+0.008	 \\
HD 67975	&	18760	&	08 09 30.59	&	-26 20 20.3	&	ACV	&	10.04-10.07	&	2.7547(1)  	&	3367.64(6) 	&	0.008	&	0.009	&	0.170	&	0.820	&	A0 Sr	&	+0.175	&	+0.019	 \\
HD 68326A	&	18890	&	08 09 34.03	&	-50 13 26.8	&	ACV	&	9.03-9.05	&	5.1484(4)  	&	2196.7(1)  	&	0.007	&	0.002	&	0.170	&	0.396	&	A0 Si	&	+0.031	&	-0.022	 \\
HD 68322	&	18880	&	08 10 01.07	&	-44 20 45.1	&	ACV	&	8.55-8.57	&	1.76642(3) 	&	4202.65(4) 	&	0.005	&	0.004	&	0.386	&	0.481	&	B8 Si	&	-0.141	&	-0.108	 \\
HD 68555	&	19000	&	08 10 52.59	&	-46 54 53.7	&	ACV	&	9.26-9.28	&	1.81896(4) 	&	4227.57(4) 	&	0.008	&	0.006	&	0.553	&	0.448	&	B8 Si	&	-0.007	&	-0.060	 \\
HD 68807A	&	19080	&	08 12 03.12	&	-46 12 33.2	&	ACV	&	9.18-9.20	&	1.72010(3) 	&	3802.62(3) 	&	0.005	&	0.003	&	0.150	&	0.286	&	A0 Eu Cr Sr	&	+0.059	&	-0.169	 \\
BD-21 2324	&	19070	&	08 12 56.83	&	-22 03 05.6	&	ACV	&	10.54-10.60	&	1.75612(3) 	&	2192.75(4) 	&	0.016	&	0.016	&	0.966	&	0.558	&	Si	&	+0.050	&	-0.084	 \\
HD 68781	&	19075	&	08 13 16.98	&	-18 46 46.6	&	ACV	&	10.27-10.29	&	3.2112(1)  	&	2754.58(6) 	&	0.008	&	0.002	&	0.050	&	0.156	&	A Sr Eu Cr	&	+0.113	&	+0.024	 \\
HD 69146	&	19160	&	08 13 21.61	&	-50 35 07.3	&	ACV	&	10.59-10.62	&	1.04934(1) 	&	2676.62(2) 	&	0.010	&	0.005	&	0.914	&	0.306	&	A2 Si	&	+0.057	&	+0.095	 \\
HD 69067A	&	19150	&	08 13 46.60	&	-37 43 27.4	&	ACV	&	8.20-8.22	&	3.6677(2)  	&	4551.61(7) 	&	0.008	&	0.002	&	0.748	&	0.802	&	B8 Si	&	-0.123	&	-0.134	 \\
HD 69204	&	19174	&	08 14 59.19	&	-23 36 36.8	&	ACV	&	10.00-10.02	&	1.65858(3) 	&	3851.55(3) 	&	0.008	&	0.002	&	0.639	&	0.253	&	A5 Sr	&	+0.200	&	+0.035	 \\
HD 69862	&	19290	&	08 15 29.32	&	-61 51 09.4	&	ACV	&	10.07-10.08	&	0.518885(3)	&	4865.64(1) 	&	0.007	&	0.001	&	0.656	&	0.538	&	A2 Sr Eu Cr	&	+0.262	&	+0.097	 \\
HD 69728	&	19270	&	08 16 29.27	&	-42 15 37.3	&	ACV	&	9.30-9.31	&	1.63779(3) 	&	4884.72(3) 	&	0.005	&	0.001	&	0.238	&	0.672	&	B9 Si Cr	&	+0.008	&	+0.030	 \\
HD 70123	&	19370	&	08 18 18.85	&	-45 48 15.1	&	ACV	&	10.08-10.10	&	1.89507(4) 	&	4700.92(4) 	&	0.009	&	0.004	&	0.246	&	0.460	&	A0 Si	&	-0.014	&	+0.001	 \\
HD 70464	&	19440	&	08 20 08.12	&	-47 39 36.8	&	ACV	&	8.30-8.32	&	1.09268(2) 	&	1984.52(2) 	&	0.009	&	0.004	&	0.537	&	0.348	&	B9 Si	&	-0.122	&	-0.125	 \\
BD-19 2372 	&	19460	&	08 21 32.92	&	-19 52 48.1	&	ACV	&	10.20-10.27	&	3.2950(1)  	&	1905.75(7) 	&	0.029	&	0.009	&	0.383	&	0.991	&	Si	&	+0.052	&	-0.050	 \\
HD 70847	&	19570	&	08 22 45.33	&	-38 53 38.7	&	ACV	&	8.98-8.99	&	1.03445(1) 	&	2520.91(2) 	&	0.006	&	0.002	&	0.835	&	0.471	&	B8 Si	&	-0.040	&	-0.075	 \\
HD 71034A	&	19633	&	08 24 46.26	&	-14 04 16.5	&	ACV	&	9.72-9.74	&	5.3998(4)  	&	4531.7(1)  	&	0.009	&	0.002	&	0.523	&	0.255	&	A0 Si	&	+0.043	&	-0.068	 \\
HD 72034	&	19880	&	08 28 48.02	&	-45 44 06.9	&	ACV	&	9.50-9.52	&	1.66998(3) 	&	4258.51(3) 	&	0.009	&	0.003	&	0.764	&	0.688	&	B9 Si	&	-0.010	&	+0.055	 \\
HD 72634	&	20130	&	08 29 42.93	&	-67 08 23.3	&	ACV	&	7.28-7.29	&	0.93062(1) 	&	2963.81(2) 	&	0.005	&	0.000	&	0.028	&	--	&	A0 Eu Cr Sr	&	+0.030	&	+0.009	 \\
HD 72401	&	20040	&	08 30 59.13	&	-42 10 39.4	&	ACV	&	9.53-9.55	&	2.49212(8) 	&	1939.63(5) 	&	0.007	&	0.005	&	0.245	&	0.265	&	B8 Si	&	-0.014	&	+0.027	 \\
HD 72976	&	20250	&	08 33 05.54	&	-56 23 47.8	&	ACV	&	7.49-7.52	&	3.8560(2)  	&	4127.66(8) 	&	0.013	&	0.007	&	0.170	&	0.932	&	B9 Si	&	-0.100	&	-0.115	 \\
HD 72770	&	20160	&	08 33 44.02	&	-28 08 04.3	&	ACV	&	9.02-9.05	&	4.7915(3)  	&	3413.74(9) 	&	0.007	&	0.010	&	0.426	&	0.841	&	A0 Cr Eu	&	+0.026	&	-0.018	 \\
CD-37 4863	&	20210	&	08 34 02.07	&	-37 43 57.2	&	ACV	&	9.40-9.42	&	2.31312(7) 	&	2628.80(5) 	&	0.007	&	0.003	&	0.449	&	0.707	&	Cr Eu	&	+0.059	&	+0.031	 \\
HD 73101	&	20300	&	08 35 50.67	&	-21 59 32.6	&	ACV	&	9.42-9.43	&	0.93463(1) 	&	2698.54(2) 	&	0.004	&	0.001	&	0.478	&	0.189	&	B9 Sr Eu	&	+0.005	&	+0.004	 \\
HD 74631	&	20860	&	08 44 12.95	&	-24 57 56.0	&	ACV	&	9.46-9.47	&	1.94874(5) 	&	2241.76(4) 	&	0.006	&	0.002	&	0.352	&	0.102	&	A0 Si	&	-0.049	&	-0.020	 \\
CD-38 4858	&	21010	&	08 46 44.43	&	-38 38 33.0	&	ACV	&	9.82-9.84	&	9.6457(9)  	&	3407.9(2)  	&	0.012	&	0.004	&	0.519	&	0.065	&	Sr Eu	&	0.467	&	+0.070	 \\
HD 76164	&	21330	&	08 50 53.55	&	-65 03 25.9	&	ACV	&	8.54-8.56	&	5.5097(4)  	&	3391.8(1)  	&	0.010	&	0.001	&	0.142	&	0.614	&	B8 Si	&	-0.045	&	-0.020	 \\
HD 76141	&	21320	&	08 52 11.03	&	-53 39 23.6	&	ACV	&	10.03-10.05	&	2.53809(9) 	&	4862.78(5) 	&	0.009	&	0.003	&	0.930	&	0.861	&	A0 Si	&	+0.073	&	+0.011	 \\
HD 76424	&	21500	&	08 54 14.69	&	-46 29 46.9	&	ACV	&	9.40-9.42	&	2.48068(8) 	&	2228.77(5) 	&	0.006	&	0.001	&	0.272	&	0.260	&	A0 Si	&	-0.080	&	-0.054	 \\
HD 76877	&	21680	&	08 56 43.34	&	-52 57 40.1	&	ACV	&	9.89-9.90	&	13.491(3)  	&	5138.9(3)  	&	0.007	&	0.002	&	0.904	&	0.812	&	A0 Cr Sr Eu	&	+0.280	&	+0.045	 \\
HD 76759A	&	21644	&	08 57 49.06	&	-13 05 37.5	&	ACV	&	9.17-9.19	&	1.20648(2) 	&	4125.64(2) 	&	0.007	&	0.002	&	0.316	&	0.518	&	A0 Eu Sr Cr	&	+0.158	&	+0.076	 \\
HD 77044	&	21720	&	08 58 59.37	&	-29 30 08.8	&	ACV	&	9.50-9.53	&	2.9112(1)  	&	2249.77(6) 	&	0.008	&	0.006	&	0.788	&	0.212	&	B9 Si	&	+0.054	&	+0.030	 \\
HD 77716	&	21990	&	09 03 06.31	&	-36 10 43.7	&	ACV	&	10.04-10.07	&	3.5012(2)  	&	4641.48(7) 	&	0.007	&	0.005	&	0.994	&	0.439	&	A0 Si	&	-0.010	&	-0.035	 \\
HD 77809	&	22030	&	09 03 23.72	&	-39 17 13.6	&	ACV	&	10.32-10.34	&	2.37366(7) 	&	2249.75(5) 	&	0.008	&	0.001	&	0.965	&	0.069	&	A0 Sr	&	+0.278	&	+0.121	 \\
HD 311542	&	22520	&	09 08 37.27	&	-73 44 03.3	&	ACV	&	9.83-9.85	&	2.58490(9) 	&	3674.81(5) 	&	0.009	&	0.003	&	0.227	&	0.369	&	A0 Cr Eu	&	+0.045	&	-0.055	 \\
HD 78930	&	22370	&	09 08 48.70	&	-53 14 51.3	&	ACV	&	9.47-9.48	&	2.52196(8) 	&	4629.60(5) 	&	0.006	&	0.001	&	0.983	&	0.397	&	B9 Eu Cr	&	-0.019	&	-0.037	 \\
HD 78611	&	22280	&	09 09 03.96	&	-05 57 40.8	&	ACV	&	8.68-8.70	&	18.805(5)  	&	4091.9(4)  	&	0.010	&	0.002	&	0.219	&	0.496	&	A3 Sr Eu	&	+0.066	&	-0.002	 \\
HD 79986	&	22760	&	09 11 47.25	&	-74 36 50.6	&	ACV	&	8.83-8.84	&	5.1547(4)  	&	1994.6(1)  	&	0.005	&	0.003	&	0.681	&	0.922	&	A0 Si	&	-0.033	&	-0.006	 \\
HD 79795	&	22700	&	09 13 14.75	&	-61 55 12.1	&	ACV	&	9.66-9.67	&	5.4500(4)  	&	3386.7(1)  	&	0.006	&	0.001	&	0.291	&	0.111	&	B9 Si	&	+0.044	&	+0.040	 \\
HD 299978	&	22910	&	09 18 18.89	&	-55 24 49.9	&	ACV	&	9.30-9.32	&	6.7022(5)  	&	2232.8(1)  	&	0.010	&	0.002	&	0.646	&	0.344	&	B9 Si	&	+0.086	&	+0.021	 \\
HD 84451	&	24090	&	09 37 54.83	&	-80 21 01.7	&	ACV	&	8.06-8.08	&	2.74154(9) 	&	4643.49(5) 	&	0.009	&	0.003	&	0.069	&	0.199	&	B9 Si	&	+0.042	&	-0.031	 \\
HD 84653	&	24150	&	09 45 06.55	&	-52 21 42.9	&	ACV	&	9.40-9.41	&	3.2575(1)  	&	2926.87(7) 	&	0.006	&	0.001	&	0.218	&	0.174	&	A0 Si	&	-0.050	&	-0.084	 \\
HD 84945	&	24250	&	09 46 50.53	&	-55 25 21.2	&	ACV	&	9.38-9.40	&	9.3950(9)  	&	4500.8(2)  	&	0.008	&	0.005	&	0.849	&	0.550	&	A0 Si	&	+0.059	&	+0.064	 \\
HD 85984	&	24540	&	09 53 30.07	&	-59 17 25.9	&	ACV	&	10.30-10.32	&	1.78867(3) 	&	4656.47(4) 	&	0.008	&	0.002	&	0.377	&	0.289	&	A0 Si	&	-0.033	&	+0.059	 \\
HD 86405	&	24720	&	09 53 50.72	&	-75 22 49.3	&	ACV	&	8.09-8.10	&	4.0322(3)  	&	2649.61(8) 	&	0.005	&	0.001	&	0.623	&	0.521	&	B9 Si	&	+0.033	&	+0.012	 \\
HD 86290	&	24710	&	09 55 25.63	&	-59 56 18.7	&	ACV	&	9.77-9.78	&	1.01266(1) 	&	4089.79(2) 	&	0.006	&	0.001	&	0.017	&	0.671	&	A0 Si	&	-0.045	&	-0.065	 \\
HD 86824	&	24810	&	09 59 11.43	&	-58 14 44.9	&	ACV	&	9.51-9.52	&	2.46692(8) 	&	4136.81(5) 	&	0.006	&	0.003	&	0.811	&	0.947	&	A Si	&	-0.038	&	-0.072	 \\
HD 87087	&	24900	&	10 01 03.43	&	-57 05 49.6	&	ACV	&	9.98-10.00	&	3.1392(1)  	&	4193.73(6) 	&	0.007	&	0.000	&	0.823	&	--	&	A3 Sr Eu Cr	&	+0.203	&	+0.090	 \\
CPD-59 1669	&	24936	&	10 01 32.64	&	-59 56 11.7	&	ACV:	&	11.58-11.62	&	3.8271(2)  	&	2676.56(8) 	&	0.022	&	0.004	&	0.370	&	0.046	&		&	-0.151	&	-0.019	 \\
HD 88814	&	25420	&	10 12 52.35	&	-58 36 49.0	&	ACV	&	10.13-10.15	&	1.59222(3) 	&	2680.75(3) 	&	0.008	&	0.002	&	0.135	&	0.375	&	B9 Si	&	+0.015	&	-0.044	 \\
HD 90233	&	25940	&	10 23 33.56	&	-56 02 09.4	&	ACV	&	9.70-9.72	&	1.63271(3) 	&	4606.65(3) 	&	0.011	&	0.001	&	0.311	&	0.650	&	A0 Si	&	+0.000	&	+0.006	 \\
HD 91134	&	26210	&	10 30 54.26	&	-26 05 44.7	&	ACV	&	8.40-8.43	&	3.9013(2)  	&	4149.75(8) 	&	0.008	&	0.007	&	0.138	&	0.354	&	B9 Si	&	-0.070	&	-0.142	 \\
CD-39 6470	&	26310	&	10 32 40.36	&	-40 09 06.2	&	ACV	&	10.13-10.14	&	1.94271(5) 	&	2067.48(4) 	&	0.006	&	0.001	&	0.601	&	0.291	&	Sr Eu	&	+0.219	&	+0.124	 \\
HD 91520	&	26330	&	10 33 23.73	&	-38 54 52.5	&	ACV	&	9.97-10.00	&	1.36459(2) 	&	2249.83(3) 	&	0.009	&	0.006	&	0.003	&	0.330	&	A0 Sr Cr Eu	&	+0.031	&	+0.082	 \\
HD 91825A	&	26400	&	10 34 43.81	&	-59 54 13.9	&	ACV	&	9.58-9.60	&	2.7634(1)  	&	4277.57(6) 	&	0.009	&	0.003	&	0.955	&	0.694	&	B8 Si	&	-0.016	&	+0.041	 \\
HD 91982	&	26440	&	10 36 15.65	&	-50 08 50.3	&	ACV	&	9.50-9.51	&	2.21863(6) 	&	2225.82(4) 	&	0.007	&	0.001	&	0.531	&	0.300	&	A4 Sr Cr Eu	&	+0.201	&	+0.091	 \\
HD 92315	&	26570	&	10 37 20.53	&	-69 21 45.2	&	ACV	&	8.29-8.31	&	1.57651(3) 	&	3905.64(3) 	&	0.004	&	0.001	&	0.341	&	0.044	&	A1 Cr Sr Eu	&	+0.125	&	+0.028	 \\
\end{tabular}
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 92384	&	26618	&	10 38 37.14	&	-59 07 31.1	&	ACV:	&	8.60-8.61	&	2.29382(7) 	&	4656.55(5)	&	0.007	&	0.003	&	0.885	&	0.674	&	B9	&	-0.031	&	-0.012	 \\
HD 303209	&	26727	&	10 40 12.16	&	-59 24 41.9	&	ACV:	&	10.37-10.40	&	1.60624(3) 	&	4391.90(3)	&	0.011	&	0.005	&	0.362	&	0.292	&	A0	&	+0.061	&	+0.013	 \\
HD 93500A	&	27010	&	10 46 24.96	&	-59 26 42.8	&	ACV	&	8.81-8.82	&	2.36348(7) 	&	2660.82(5)	&	0.005	&	0.000	&	0.952	&	--	&	B9 Cr Eu Sr	&	+0.068	&	-0.056	 \\
HD 94052	&	27190	&	10 50 19.82	&	-55 12 30.0	&	ACV	&	9.70-9.71	&	7.6468(7)  	&	5024.3(2) 	&	0.005	&	0.003	&	0.726	&	0.690	&	B9 Cr Eu Sr	&	+0.147	&	+0.047	 \\
HD 94681	&	27320	&	10 54 37.17	&	-58 54 25.7	&	ACV	&	9.46-9.48	&	3.5444(2)  	&	2790.52(7)	&	0.006	&	0.002	&	0.512	&	0.112	&	B9 Si	&	-0.008	&	-0.033	 \\
HD 95491	&	27510	&	11 00 35.51	&	-51 38 38.0	&	ACV	&	9.22-9.23	&	4.8538(3)  	&	2990.83(9)	&	0.004	&	0.001	&	0.634	&	0.204	&	A5 Sr Cr Eu	&	+0.257	&	+0.136	 \\
HD 96204	&	27700	&	11 05 00.20	&	-47 58 19.1	&	ACV:	&	9.15-9.18	&	3.5745(2)  	&	2783.48(7)	&	0.012	&	0.001	&	0.056	&	0.383	&	A3	&	+0.213	&	+0.112	 \\
HD 96471	&	27810	&	11 06 11.09	&	-56 28 33.9	&	ACV	&	9.22-9.23	&	4.9296(3)  	&	3528.63(9)	&	0.004	&	0.003	&	0.016	&	0.143	&	B8 Si	&	+0.047	&	+0.019	 \\
HD 98340	&	28350	&	11 17 53.70	&	-59 14 11.0	&	ACV	&	7.18-7.19	&	3.1467(1)  	&	2829.50(6)	&	0.005	&	0.001	&	0.582	&	0.366	&	B9 Si	&	-0.035	&	-0.057	 \\
HD 99147	&	28550	&	11 23 52.10	&	-59 29 31.8	&	ACV	&	9.36-9.38	&	1.33305(2) 	&	4455.79(3)	&	0.009	&	0.004	&	0.311	&	0.356	&	A0 Si	&	+0.028	&	+0.078	 \\
HD 99824	&	28710	&	11 28 25.93	&	-60 36 33.7	&	ACV	&	8.98-9.00	&	7.2198(6)  	&	3407.7(1) 	&	0.007	&	0.003	&	0.797	&	0.740	&	A0 Si	&	-0.070	&	-0.023	 \\
HD 99826	&	28720	&	11 28 26.05	&	-61 35 04.0	&	ACV	&	9.64-9.65	&	0.810497(8)	&	4203.69(2)	&	0.006	&	0.001	&	0.217	&	0.573	&	B9 Si	&	+0.028	&	+0.061	 \\
HD 101037	&	29090	&	11 36 54.47	&	-69 42 40.7	&	ACV	&	9.70-9.72	&	0.97650(1) 	&	1926.82(2)	&	0.009	&	0.002	&	0.554	&	0.373	&	B9 Si	&	+0.221	&	+0.195	 \\
HD 101891	&	29360	&	11 42 51.87	&	-73 30 29.3	&	ACV	&	10.58-10.60	&	0.89496(1) 	&	4192.67(2)	&	0.010	&	0.003	&	0.898	&	0.433	&	A2 Si	&	+0.295	&	+0.020	 \\
HD 102454	&	29530	&	11 47 26.21	&	-31 15 17.2	&	ACV	&	7.31-7.33	&	2.07906(5) 	&	2014.60(4)	&	0.007	&	0.003	&	0.609	&	0.922	&	B9 Si	&	-0.045	&	-0.018	 \\
HD 102820	&	29680	&	11 49 52.29	&	-67 30 40.6	&	ACV	&	9.56-9.58	&	1.74806(3) 	&	2675.78(3)	&	0.010	&	0.002	&	0.100	&	0.172	&	B9 Si	&	+0.132	&	+0.071	 \\
HD 103210	&	29770	&	11 52 59.76	&	-52 37 58.7	&	ACV	&	10.18-10.22	&	4.7161(3)  	&	4135.82(9)	&	0.019	&	0.006	&	0.862	&	0.796	&	F0 Sr Cr Eu	&	+0.387	&	+0.074	 \\
HD 103457	&	29820	&	11 54 32.74	&	-63 42 02.1	&	ACV	&	7.80-7.82	&	2.23225(7) 	&	3826.76(4)	&	0.013	&	0.001	&	0.431	&	0.373	&	A0 Si	&	-0.014	&	-0.015	 \\
HD 103671	&	29910	&	11 56 08.02	&	-56 26 37.0	&	ACV	&	8.76-8.78	&	2.36547(7) 	&	3820.73(5)	&	0.008	&	0.001	&	0.522	&	0.691	&	B8 Si	&	-0.075	&	-0.042	 \\
HD 104899A	&	30370	&	12 04 43.01	&	-57 11 56.5	&	ACV	&	9.00-9.01	&	1.18111(2) 	&	1919.86(2)	&	0.005	&	0.000	&	0.254	&	--	&	A0 Si	&	-0.056	&	-0.061	 \\
HD 106204	&	30700	&	12 13 19.43	&	-65 37 12.4	&	ACV	&	8.62-8.64	&	4.3572(3)  	&	2724.70(9)	&	0.010	&	0.002	&	0.448	&	0.107	&	B9 Si	&	+0.010	&	-0.092	 \\
BD+01 2668	&	30750	&	12 13 25.29	&	+01 09 21.7	&	ACV:	&	10.24-10.26	&	0.98410(1) 	&	2623.81(2)	&	0.008	&	0.001	&	0.495	&	0.577	&	B8	&	-0.096	&	-0.091	 \\
HD 106244	&	30730	&	12 13 35.95	&	-60 35 43.1	&	ACV	&	9.50-9.52	&	1.14779(2) 	&	2482.53(2)	&	0.005	&	0.005	&	0.784	&	0.049	&	B9 Si	&	+0.066	&	+0.028	 \\
HD 106982	&	30940	&	12 18 26.67	&	-59 37 31.5	&	ACV	&	8.71-8.72	&	2.18467(6) 	&	2709.70(4)	&	0.007	&	0.003	&	0.296	&	0.258	&	B8 Si	&	-0.004	&	-0.028	 \\
CPD-69 1655 	&	31110	&	12 21 02.38	&	-69 57 06.3	&	ACV	&	10.52-10.54	&	2.28185(7) 	&	4180.69(5)	&	0.007	&	0.004	&	0.625	&	0.969	&	A5 Si	&	+0.125	&	+0.058	 \\
HD 108087	&	31370	&	12 25 24.77	&	-53 53 08.9	&	ACV	&	9.64-9.65	&	7.5201(7)  	&	3453.8(2) 	&	0.006	&	0.002	&	0.374	&	0.217	&	B9 Si	&	+0.064	&	+0.010	 \\
HD 109300	&	31700	&	12 34 06.13	&	-58 51 48.5	&	ACV	&	10.28-10.30	&	2.63189(9) 	&	3183.58(5)	&	0.010	&	0.002	&	0.173	&	0.551	&	B9 Si	&	+0.110	&	+0.005	 \\
HD 109809	&	31860	&	12 38 15.79	&	-61 36 07.2	&	ACV	&	8.45-8.46	&	4.8184(3)  	&	4468.81(9)	&	0.006	&	0.002	&	0.331	&	0.929	&	B9 Si	&	+0.082	&	+0.053	 \\
HD 109830	&	31870	&	12 38 18.08	&	-57 10 31.9	&	ACV	&	10.35-10.38	&	3.4537(2)  	&	3047.74(7)	&	0.011	&	0.005	&	0.452	&	0.720	&	B9 Si	&	+0.047	&	+0.085	 \\
HD 110072	&	31970	&	12 39 50.21	&	-34 22 28.9	&	ACV	&	10.06-10.09	&	22.225(6)  	&	3810.1(4) 	&	0.010	&	0.000	&	0.322	&	--	&	Sr Cr	&	+0.394	&	+0.093	 \\
HD 110274	&	32040	&	12 41 30.96	&	-58 55 24.4	&	ACV	&	9.41-9.44	&	265.1(4)   	&	2765(4)   	&	0.015	&	0.005	&	0.330	&	0.852	&	A0 Eu Cr	&	+0.297	&	+0.094	 \\
CD-65 1322	&	32110	&	12 43 04.19	&	-66 21 52.3	&	ACV	&	9.46-9.49	&	3.2860(1)  	&	3775.79(7)	&	0.012	&	0.006	&	0.874	&	0.542	&	Si Sr	&	+0.099	&	+0.108	 \\
HD 110568	&	32140	&	12 43 32.74	&	-54 52 22.2	&	ACV	&	9.82-9.84	&	9.6018(9)  	&	2658.8(2) 	&	0.006	&	0.002	&	0.940	&	0.782	&	A9 Cr Eu	&	+0.434	&	+0.231	 \\
HD 112252	&	32600	&	12 56 15.36	&	-61 45 17.9	&	ACV	&	8.42-8.43	&	9.6021(9)  	&	3548.1(2) 	&	0.007	&	0.002	&	0.219	&	0.748	&	B9 Si	&	+0.340	&	+0.132	 \\
HD 113434	&	32890	&	13 05 44.07	&	-74 53 29.5	&	ACV	&	9.44-9.46	&	0.860123(9)	&	4304.57(2)	&	0.005	&	0.006	&	0.205	&	0.536	&	B9 Si	&	+0.007	&	-0.020	 \\
HD 114697	&	33170	&	13 13 21.69	&	-60 38 50.4	&	ACV	&	9.78-9.83	&	2.34421(7) 	&	4164.78(5)	&	0.024	&	0.001	&	0.131	&	0.801	&	B9 Si	&	+0.023	&	+0.017	 \\
HD 114721	&	33190	&	13 14 34.89	&	-73 39 08.4	&	ACV	&	9.16-9.18	&	2.33380(7) 	&	4273.66(5)	&	0.010	&	0.005	&	0.392	&	0.472	&	B9 Si	&	+0.036	&	-0.005	 \\
HD 115398	&	33330	&	13 17 58.54	&	-56 11 57.6	&	ACV	&	10.18-10.22	&	0.720460(7)	&	3837.73(1)	&	0.014	&	0.011	&	0.925	&	0.211	&	B8 Si	&	+0.022	&	-0.054	 \\
HD 115226	&	33300	&	13 18 00.02	&	-72 57 01.0	&	ACV	&	8.53-8.55	&	2.9882(1)  	&	4612.58(6)	&	0.006	&	0.004	&	0.143	&	0.524	&	A3 Sr	&	+0.330	&	+0.091	 \\
HD 115440	&	33340	&	13 20 04.50	&	-76 25 09.1	&	ACV	&	8.26-8.27	&	5.4421(4)  	&	5088.6(1) 	&	0.007	&	0.003	&	0.816	&	0.599	&	B9 Si	&	+0.066	&	+0.019	 \\
HD 116124	&	33540	&	13 23 32.96	&	-69 10 42.7	&	ACV	&	9.27-9.31	&	2.25634(7) 	&	3115.66(5)	&	0.015	&	0.007	&	0.924	&	0.067	&	B9 Si	&	+0.080	&	+0.053	 \\
HD 116557	&	33620	&	13 25 11.74	&	-49 49 46.8	&	ACV	&	10.39-10.41	&	0.92626(1) 	&	2027.56(2)	&	0.010	&	0.001	&	0.787	&	0.345	&	B9 Si	&	-0.024	&	-0.051	 \\
HD 117055	&	33770	&	13 28 37.95	&	-48 24 31.1	&	ACV	&	9.15-9.18	&	1.82613(4) 	&	3604.50(4)	&	0.014	&	0.003	&	0.945	&	0.081	&	B8 Si	&	-0.059	&	-0.042	 \\
HD 117096	&	33800	&	13 29 41.02	&	-64 55 34.5	&	ACV	&	10.37-10.39	&	2.12428(6) 	&	4464.83(4)	&	0.008	&	0.003	&	0.996	&	0.119	&	B9 Si	&	+0.043	&	+0.047	 \\
HD 117692	&	33970	&	13 33 40.45	&	-64 00 10.4	&	ACV	&	9.54-9.55	&	3.2798(1)  	&	3074.73(7)	&	0.006	&	0.002	&	0.372	&	0.783	&	B9 Si	&	+0.030	&	-0.011	 \\
HD 118167	&	34070	&	13 36 16.62	&	-54 41 51.2	&	ACV	&	9.85-9.87	&	0.91102(1) 	&	3858.61(2)	&	0.009	&	0.001	&	0.310	&	0.809	&	A0 Si	&	+0.029	&	+0.068	 \\
HD 118470	&	34210	&	13 38 20.33	&	-54 38 21.1	&	ACV	&	10.03-10.06	&	3.9728(2)  	&	3793.86(8)	&	0.013	&	0.005	&	0.833	&	0.854	&	A2 Sr Eu Cr	&	+0.198	&	+0.088	 \\
HD 118737	&	34290	&	13 40 39.68	&	-64 54 07.4	&	ACV	&	9.81-9.82	&	1.77752(3) 	&	2853.52(4)	&	0.007	&	0.001	&	0.372	&	0.197	&	B9 Si	&	+0.019	&	+0.043	 \\
HD 119238	&	34420	&	13 43 23.30	&	-55 44 58.1	&	ACV	&	10.04-10.06	&	1.74149(3) 	&	2676.56(3)	&	0.007	&	0.003	&	0.717	&	0.015	&	B9 Si	&	+0.000	&	+0.025	 \\
HD 119474	&	34500	&	13 45 11.60	&	-61 13 00.6	&	ACV	&	9.99-10.03	&	1.89143(4) 	&	3171.71(4)	&	0.009	&	0.013	&	0.888	&	0.974	&	A0 Si	&	+0.019	&	-0.023	 \\
HD 120016	&	34590	&	13 47 38.55	&	-41 41 30.1	&	ACV	&	8.95-8.97	&	2.36784(7) 	&	3125.67(5)	&	0.006	&	0.006	&	0.565	&	0.725	&	B9 Si	&	-0.082	&	-0.007	 \\
HD 121142	&	34870	&	13 55 10.11	&	-57 34 57.5	&	ACV	&	10.32-10.34	&	1.69062(3) 	&	3497.73(3)	&	0.014	&	0.001	&	0.896	&	0.801	&	B9 Si	&	+0.047	&	+0.023	 \\
HD 121265	&	34900	&	13 55 35.47	&	-47 59 00.7	&	ACV	&	9.48-9.50	&	0.782664(8)	&	3421.84(2)	&	0.009	&	0.001	&	0.742	&	0.605	&	B9 Si	&	-0.056	&	-0.032	 \\
HD 121675	&	34990	&	13 57 57.51	&	-48 11 08.9	&	ACV	&	9.72-9.73	&	3.0786(1)  	&	4533.60(6)	&	0.008	&	0.002	&	0.093	&	0.935	&	A5 Cr Eu Sr	&	+0.234	&	+0.108	 \\
HD 121661	&	34970	&	13 58 42.42	&	-62 43 07.1	&	ACV	&	8.57-8.60	&	46.86(2)   	&	4253.6(9) 	&	0.015	&	0.001	&	0.004	&	0.041	&	A0 Eu Cr Si	&	+0.104	&	-0.008	 \\
HD 121841	&	35030	&	13 59 57.86	&	-62 59 42.4	&	ACV	&	10.02-10.04	&	1.08529(2) 	&	3753.87(2)	&	0.012	&	0.002	&	0.889	&	0.075	&	B8 Si	&	+0.090	&	+0.030	 \\
HD 122463	&	35120	&	14 03 14.77	&	-48 29 30.1	&	ACV	&	9.87-9.92	&	1.84717(4) 	&	3829.72(4)	&	0.010	&	0.022	&	0.645	&	0.154	&	A0 Si	&	-0.007	&	+0.002	 \\
HD 122525	&	35140	&	14 03 59.12	&	-53 43 10.2	&	ACV	&	8.76-8.77	&	26.072(8)  	&	4642.0(5) 	&	0.007	&	0.001	&	0.693	&	0.466	&	A0 Eu Sr Cr	&	+0.271	&	+0.069	 \\
HD 122983	&	35240	&	14 06 13.70	&	-48 23 12.7	&	ACV:	&	9.78-9.81	&	3.6166(2)  	&	2026.62(7)	&	0.011	&	0.003	&	0.399	&	0.031	&	A0	&	+0.132	&	+0.049	 \\
HD 123164	&	35300	&	14 07 13.83	&	-46 24 16.5	&	ACV	&	9.89-9.90	&	2.51961(8) 	&	5042.51(5)	&	0.006	&	0.002	&	0.479	&	0.151	&	A2 Sr Eu Cr	&	+0.345	&	+0.068	 \\
HD 123350	&	35360	&	14 10 07.65	&	-69 38 44.9	&	ACV	&	10.17-10.20	&	5.9931(4)  	&	5088.5(1) 	&	0.017	&	0.001	&	0.683	&	0.670	&	A0 Si	&	+0.141	&	+0.118	 \\
HD 123884	&	35436	&	14 10 33.78	&	-17 59 27.3	&	ACV:	&	9.31-9.32	&	1.02101(1) 	&	4570.84(2)	&	0.006	&	0.003	&	0.947	&	0.151	&	B8 He wk.	&	+0.054	&	+0.072	 \\
HD 124455	&	35640	&	14 15 53.25	&	-61 11 26.9	&	ACV	&	9.57-9.58	&	0.606079(5)	&	4338.53(1)	&	0.005	&	0.001	&	0.479	&	0.757	&	B7 Si	&	+0.174	&	+0.048	 \\
HD 124598	&	35670	&	14 15 56.99	&	-49 42 35.0	&	ACV	&	9.68-9.71	&	2.19784(6) 	&	2058.52(4)	&	0.015	&	0.004	&	0.067	&	0.659	&	B8 Si	&	-0.052	&	-0.023	 \\
HD 124269	&	35570	&	14 16 16.82	&	-72 36 47.8	&	ACV	&	9.61-9.63	&	3.5433(2)  	&	2830.57(7)	&	0.009	&	0.002	&	0.934	&	0.981	&	B8 Si	&	+0.031	&	+0.006	 \\
HD 124437	&	35620	&	14 16 20.98	&	-66 11 36.2	&	ACV	&	8.96-8.97	&	5.9563(4)  	&	4612.4(1) 	&	0.003	&	0.003	&	0.369	&	0.020	&	A0 Cr Sr Eu	&	+0.156	&	+0.057	 \\
HD 125532	&	35850	&	14 21 33.23	&	-52 51 58.0	&	ACV	&	9.21-9.23	&	1.81159(4) 	&	1961.83(4)	&	0.012	&	0.002	&	0.810	&	0.937	&	B8 Si	&	+0.085	&	+0.008	 \\
HD 126322	&	36010	&	14 28 24.60	&	-70 34 08.5	&	ACV	&	9.42-9.47	&	2.8673(1)  	&	2878.56(6)	&	0.021	&	0.004	&	0.876	&	0.559	&	A0 Si	&	-0.014	&	+0.028	 \\
HD 126786	&	36110	&	14 29 06.60	&	-47 23 19.3	&	ACV	&	9.92-9.95	&	0.853773(9)	&	2826.61(2)	&	0.014	&	0.004	&	0.032	&	0.794	&	A0 Si	&	+0.040	&	-0.056	 \\
\end{tabular}
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 126876	&	36120	&	14 30 03.93	&	-56 55 02.4	&	ACV	&	8.36-8.39	&	11.426(1)  	&	3804.8(2) 	&	0.013	&	0.003	&	0.842	&	0.523	&	B8 Si	&	+0.175	&	+0.049	 \\
HD 127021	&	36150	&	14 30 55.83	&	-54 32 24.4	&	ACV	&	9.80-9.81	&	2.01366(5) 	&	4514.87(4)	&	0.007	&	0.004	&	0.698	&	0.492	&	B9 Sr Cr	&	+0.274	&	+0.138	 \\
HD 127224	&	36200	&	14 32 56.61	&	-65 08 18.2	&	ACV	&	9.83-9.86	&	6.5031(5)  	&	4669.5(1) 	&	0.012	&	0.003	&	0.693	&	0.733	&	B8 Si	&	+0.234	&	+0.055	 \\
HD 127924	&	36350	&	14 36 01.53	&	-56 27 36.5	&	ACV:	&	9.22-9.24	&	3.5487(2)  	&	2868.59(7)	&	0.008	&	0.001	&	0.460	&	0.831	&	B8	&	+0.099	&	+0.090	 \\
HD 127957	&	36360	&	14 36 33.23	&	-59 17 28.4	&	ACV	&	9.00-9.01	&	3.2801(1)  	&	3798.82(7)	&	0.008	&	0.001	&	0.579	&	0.852	&	B9 Si	&	-0.002	&	+0.014	 \\
HD 128226	&	36440	&	14 38 05.24	&	-59 09 47.3	&	ACV	&	10.02-10.04	&	2.48567(8) 	&	4715.58(5)	&	0.010	&	0.004	&	0.806	&	0.418	&	B9 Si	&	+0.063	&	+0.023	 \\
HD 128676	&	36610	&	14 41 08.31	&	-64 13 10.2	&	ACV	&	9.12-9.13	&	2.40052(7) 	&	5063.52(5)	&	0.007	&	0.002	&	0.409	&	0.006	&	B9 Si	&	+0.036	&	+0.024	 \\
HD 128574	&	36570	&	14 41 34.29	&	-70 22 43.3	&	ACV	&	9.57-9.59	&	2.13656(6) 	&	2476.49(4)	&	0.010	&	0.003	&	0.522	&	0.721	&	A Si	&	+0.035	&	+0.046	 \\
HD 128997A	&	36740	&	14 43 23.03	&	-66 46 43.0	&	ACV	&	8.85-8.86	&	6.7382(5)  	&	2456.5(1) 	&	0.007	&	0.004	&	0.143	&	0.643	&	B9 Si	&	+0.090	&	+0.000	 \\
HD 129460	&	36910	&	14 44 32.92	&	-54 31 22.5	&	ACV	&	9.98-10.02	&	1.76444(3) 	&	4974.84(4)	&	0.020	&	0.006	&	0.163	&	0.876	&	B9 Si	&	-0.021	&	+0.058	 \\
HD 129934	&	37050	&	14 47 39.39	&	-58 51 45.1	&	ACV	&	10.50-10.54	&	2.17566(6) 	&	4703.62(4)	&	0.011	&	0.015	&	0.694	&	0.945	&	B9 Si	&	+0.073	&	+0.095	 \\
HD 129994	&	37070	&	14 47 47.58	&	-55 38 30.1	&	ACV	&	10.12-10.14	&	1.51008(3) 	&	4698.72(3)	&	0.009	&	0.001	&	0.185	&	0.863	&	A0 Sr	&	+0.116	&	+0.075	 \\
HD 130382	&	37130	&	14 50 21.36	&	-60 14 34.9	&	ACV	&	10.34-10.36	&	1.66901(3) 	&	3444.80(3)	&	0.009	&	0.002	&	0.793	&	0.751	&	B9 Eu Cr Sr	&	+0.213	&	+0.068	 \\
HD 130660	&	37180	&	14 51 25.81	&	-53 54 49.6	&	ACV	&	9.31-9.33	&	0.718005(7)	&	2755.67(1)	&	0.005	&	0.005	&	0.643	&	0.917	&	B8 Si	&	+0.029	&	-0.032	 \\
HD 129899	&	37030	&	14 51 30.04	&	-77 10 33.5	&	ACV	&	6.46-6.47	&	1.03504(1) 	&	4622.77(2)	&	0.004	&	0.001	&	0.502	&	0.099	&	A0 Si	&	-0.020	&	-0.032	 \\
HD 131171	&	37290	&	14 55 16.73	&	-65 17 06.4	&	ACV	&	8.92-8.93	&	23.452(7)  	&	2722.0(5) 	&	0.007	&	0.002	&	0.636	&	0.005	&	B9 Si	&	+0.057	&	-0.009	 \\
HD 131505A	&	37350	&	14 58 16.52	&	-70 55 49.6	&	ACV	&	8.63-8.65	&	1.25794(2) 	&	1985.78(3)	&	0.012	&	0.003	&	0.258	&	0.395	&	B9 Si	&	-0.030	&	-0.160	 \\
HD 132634	&	37620	&	15 05 25.85	&	-73 53 17.6	&	ACV	&	9.25-9.29	&	1.72199(3) 	&	3896.73(3)	&	0.016	&	0.009	&	0.676	&	0.029	&	A0 Si	&	-0.062	&	+0.010	 \\
HD 133281	&	37840	&	15 06 41.29	&	-62 40 31.4	&	ACV	&	8.99-9.01	&	0.583908(4)	&	4597.68(1)	&	0.010	&	0.001	&	0.797	&	0.421	&	B9 Si	&	-0.021	&	-0.045	 \\
HD 133757	&	37960	&	15 08 30.90	&	-55 58 49.1	&	ACV	&	8.19-8.20	&	2.43257(8) 	&	3454.92(5)	&	0.005	&	0.002	&	0.475	&	0.221	&	B8 Si	&	-0.005	&	-0.012	 \\
HD 133428	&	37860	&	15 11 08.66	&	-76 56 59.3	&	ACV	&	9.08-9.11	&	1.51763(3) 	&	5037.54(3)	&	0.004	&	0.016	&	0.169	&	0.073	&	A0 Si	&	+0.178	&	+0.056	 \\
HD 134465	&	38170	&	15 12 19.83	&	-54 54 13.3	&	ACV	&	9.97-9.99	&	9.2207(9)  	&	3492.7(2) 	&	0.008	&	0.000	&	0.964	&	--	&	A0 Eu Cr Sr	&	+0.165	&	-0.017	 \\
HD 134507	&	38190	&	15 12 40.92	&	-56 47 18.1	&	ACV	&	9.64-9.65	&	1.48757(3) 	&	2052.63(3)	&	0.006	&	0.001	&	0.922	&	0.881	&	A2 Sr	&	+0.363	&	+0.179	 \\
HD 134109	&	38070	&	15 15 27.03	&	-77 41 51.8	&	ACV	&	9.19-9.21	&	3.7579(2)  	&	4701.63(8)	&	0.006	&	0.001	&	0.675	&	0.228	&	B9 Si	&	-0.023	&	-0.039	 \\
HD 135815	&	38620	&	15 18 37.35	&	-41 07 22.5	&	ACV	&	9.31-9.32	&	14.843(3)  	&	3606.5(3) 	&	0.006	&	0.004	&	0.618	&	0.863	&	A2 Cr Eu Sr	&	+0.248	&	+0.053	 \\
HD 135916	&	38650	&	15 20 19.31	&	-56 46 07.5	&	ACV	&	9.79-9.81	&	1.69429(3) 	&	4707.58(3)	&	0.009	&	0.005	&	0.276	&	0.753	&	B8 Si	&	+0.026	&	-0.048	 \\
HD 135480	&	38480	&	15 22 45.23	&	-77 42 19.2	&	ACV	&	8.91-8.93	&	3.4759(2)  	&	4152.92(7)	&	0.010	&	0.001	&	0.006	&	0.003	&	F0 Sr Cr Eu	&	+0.187	&	+0.030	 \\
HD 136357	&	38750	&	15 22 53.36	&	-57 03 01.9	&	ACV	&	10.00-10.01	&	1.92479(5) 	&	2676.60(4)	&	0.005	&	0.001	&	0.073	&	0.886	&	B9 Si	&	+0.576	&	+0.254	 \\
HD 136467	&	38790	&	15 22 59.91	&	-51 55 12.3	&	ACV	&	10.06-10.08	&	3.8222(2)  	&	4654.57(8)	&	0.009	&	0.003	&	0.983	&	0.228	&	A0 Si	&	+0.106	&	+0.074	 \\
HD 136024	&	38700	&	15 23 03.30	&	-70 33 36.0	&	ACV	&	9.66-9.67	&	3.2654(1)  	&	4204.43(7)	&	0.005	&	0.001	&	0.266	&	0.485	&	B9 Si	&	+0.007	&	-0.042	 \\
HD 137065	&	38920	&	15 26 50.13	&	-59 57 02.1	&	ACV	&	8.25-8.27	&	6.0242(5)  	&	2821.5(1) 	&	0.010	&	0.001	&	0.434	&	0.760	&	B9 Si	&	-0.010	&	-0.034	 \\
HD 137309	&	39000	&	15 26 55.08	&	-44 36 22.5	&	ACV	&	8.59-8.60	&	2.19247(6) 	&	3530.86(4)	&	0.005	&	0.004	&	0.326	&	0.850	&	B9 Si	&	+0.014	&	-0.010	 \\
HD 137363	&	39040	&	15 27 47.84	&	-51 35 58.6	&	ACV	&	9.48-9.50	&	19.785(6)  	&	3530.8(4) 	&	0.011	&	0.004	&	0.283	&	0.907	&	B9 Si	&	+0.021	&	-0.026	 \\
HD 137848	&	39190	&	15 29 49.34	&	-41 04 19.5	&	ACV	&	9.39-9.40	&	3.5224(2)  	&	3847.75(7)	&	0.006	&	0.003	&	0.418	&	0.053	&	A2 Cr Sr Eu	&	+0.061	&	+0.066	 \\
HD 136575	&	38810	&	15 29 58.30	&	-78 50 29.0	&	ACV	&	10.21-10.23	&	4.5579(3)  	&	2566.53(9)	&	0.007	&	0.004	&	0.707	&	0.558	&	A2 Sr	&	+0.280	&	+0.042	 \\
HD 138079	&	39290	&	15 32 27.01	&	-56 52 38.8	&	ACV	&	10.73-10.76	&	1.67525(3) 	&	4962.66(3)	&	0.008	&	0.007	&	0.255	&	0.167	&	B9 Si	&	+0.177	&	+0.021	 \\
HD 138167	&	39340	&	15 33 03.53	&	-57 47 21.0	&	ACV	&	8.84-8.85	&	4.7076(3)  	&	4298.55(9)	&	0.004	&	0.002	&	0.759	&	0.442	&	B8 Si	&	+0.099	&	+0.024	 \\
HD 138209	&	39350	&	15 33 50.43	&	-61 48 19.0	&	ACV	&	9.78-9.81	&	1.50568(3) 	&	2083.59(3)	&	0.006	&	0.012	&	0.815	&	0.140	&	A0 Si	&	+0.076	&	+0.026	 \\
HD 138586	&	39450	&	15 34 56.79	&	-48 39 06.5	&	ACV	&	8.66-8.70	&	2.08837(6) 	&	3530.87(4)	&	0.014	&	0.014	&	0.004	&	0.288	&	B9 Si	&	-0.009	&	+0.024	 \\
HD 139149	&	39620	&	15 39 52.81	&	-61 47 53.8	&	ACV	&	9.91-9.92	&	1.64538(3) 	&	5093.45(3)	&	0.006	&	0.002	&	0.126	&	0.502	&	B9 Si	&	+0.097	&	+0.105	 \\
HD 139631	&	39730	&	15 40 45.12	&	-40 04 58.6	&	ACV	&	8.74-8.76	&	2.14271(6) 	&	3517.72(4)	&	0.006	&	0.006	&	0.009	&	0.342	&	A0 Eu Cr Sr	&	+0.208	&	+0.039	 \\
HD 139855	&	39770	&	15 46 31.11	&	-73 24 23.2	&	ACV	&	10.94-10.96	&	7.2384(6)  	&	3808.8(1) 	&	0.008	&	0.002	&	0.571	&	0.954	&	A0 Si	&	+0.035	&	-0.042	 \\
HD 140532	&	39930	&	15 47 01.83	&	-58 06 52.5	&	ACV	&	10.36-10.38	&	1.07077(1) 	&	4644.63(2)	&	0.011	&	0.001	&	0.070	&	0.679	&	B7 Si	&	+0.394	&	-0.020	 \\
HD 141317	&	40120	&	15 50 34.60	&	-49 21 10.2	&	ACV	&	8.95-8.98	&	5.3558(4)  	&	4126.9(1) 	&	0.008	&	0.005	&	0.037	&	0.730	&	A0 Cr Eu Si	&	+0.111	&	+0.042	 \\
HD 141586	&	40200	&	15 53 38.49	&	-64 00 30.2	&	ACV	&	9.79-9.80	&	3.4344(2)  	&	2794.58(7)	&	0.006	&	0.001	&	0.006	&	0.524	&	A0 Si	&	+0.056	&	-0.012	 \\
HD 141981	&	40290	&	15 53 39.46	&	-42 50 32.2	&	ACV	&	9.88-9.91	&	9.0467(9)  	&	3906.7(2) 	&	0.012	&	0.002	&	0.961	&	0.871	&	B9 Eu Cr Sr	&	+0.257	&	+0.144	 \\
HD 142554	&	40450	&	15 55 22.34	&	-04 28 34.6	&	ACV	&	9.79-9.81	&	4.2647(3)  	&	1931.86(9)	&	0.014	&	0.002	&	0.825	&	0.656	&	A0 Si Cr Eu	&	+0.205	&	+0.036	 \\
HD 142823	&	40500	&	15 58 52.13	&	-49 06 43.2	&	ACV	&	9.00-9.01	&	1.29857(2) 	&	2069.61(3)	&	0.006	&	0.001	&	0.034	&	0.207	&	B9 Cr Si	&	+0.113	&	+0.054	 \\
HD 142960	&	40520	&	16 01 00.84	&	-61 00 07.2	&	ACV	&	9.64-9.65	&	7.5954(7)  	&	2787.8(2) 	&	0.006	&	0.000	&	0.766	&	--	&	A0 Sr Cr Eu	&	+0.214	&	+0.101	 \\
HD 144102	&	40820	&	16 06 40.61	&	-53 11 09.7	&	ACV	&	9.32-9.34	&	4.6801(3)  	&	4204.81(9)	&	0.008	&	0.004	&	0.296	&	0.915	&	B9 Si	&	+0.055	&	+0.066	 \\
HD 144748	&	41020	&	16 08 20.80	&	-25 07 37.8	&	ACV	&	8.61-8.63	&	4.9549(3)  	&	3037.88(9)	&	0.011	&	0.002	&	0.566	&	0.671	&	F0 Sr Eu Cr	&	+0.184	&	+0.106	 \\
HD 144264A	&	40870	&	16 08 27.69	&	-61 30 11.6	&	ACV	&	8.73-8.74	&	1.25143(2) 	&	5098.51(3)	&	0.007	&	0.000	&	0.637	&	--	&	B9 Si	&	-0.078	&	-0.023	 \\
HD 144991	&	41080	&	16 11 01.80	&	-51 17 47.3	&	ACV	&	9.77-9.81	&	7.2533(6)  	&	2512.5(1) 	&	0.021	&	0.001	&	0.361	&	0.358	&	B8 Si	&	+0.327	&	+0.110	 \\
HD 145364	&	41150	&	16 16 04.93	&	-70 32 33.6	&	ACV	&	9.32-9.34	&	3.3088(1)  	&	2719.89(7)	&	0.007	&	0.002	&	0.664	&	0.841	&	B9 Si	&	+0.006	&	+0.009	 \\
HD 146246	&	41350	&	16 18 06.78	&	-55 31 10.3	&	ACV	&	9.86-9.87	&	1.64744(3) 	&	3619.51(3)	&	0.007	&	0.001	&	0.738	&	0.371	&	B9 Si	&	+0.139	&	+0.067	 \\
HD 146447	&	41390	&	16 19 26.88	&	-56 54 40.5	&	ACV	&	10.35-10.37	&	2.11213(6) 	&	4759.57(4)	&	0.008	&	0.003	&	0.238	&	0.942	&	B9 Si	&	-0.005	&	+0.004	 \\
HD 147259	&	41600	&	16 23 10.64	&	-50 17 04.4	&	ACV	&	9.88-9.91	&	1.92935(5) 	&	2750.81(4)	&	0.011	&	0.004	&	0.898	&	0.316	&	A0 Si	&	-0.047	&	-0.051	 \\
HD 147345	&	41610	&	16 23 32.46	&	-46 43 51.2	&	ACV	&	9.12-9.13	&	23.342(6)  	&	2040.7(5) 	&	0.006	&	0.001	&	0.347	&	0.481	&	A3 Sr Cr Eu	&	+0.248	&	+0.056	 \\
HD 328193	&	41890	&	16 28 46.04	&	-43 43 49.5	&	ACV	&	9.66-9.71	&	1.80614(4) 	&	2853.53(4)	&	0.028	&	0.002	&	0.877	&	0.676	&	B8 Si	&	+0.177	&	+0.028	 \\
CD-64 1049	&	41820	&	16 29 57.10	&	-64 54 49.6	&	ACV	&	10.23-10.24	&	0.542445(4)	&	4651.67(1)	&	0.007	&	0.000	&	0.405	&	--	&	Cr Eu	&	+0.240	&	-0.017	 \\
CD-28 12149	&	42000	&	16 30 07.56	&	-28 33 47.3	&	ACV	&	10.74-10.76	&	1.35884(2) 	&	3882.76(3)	&	0.010	&	0.001	&	0.377	&	0.948	&	Si	&	+0.154	&	+0.114	 \\
HD 148935	&	42080	&	16 33 20.26	&	-41 45 34.8	&	ACV	&	9.41-9.43	&	0.862919(9)	&	3074.90(2)	&	0.007	&	0.003	&	0.358	&	0.067	&	B9 Si	&	+0.227	&	+0.101	 \\
HD 149228	&	42200	&	16 34 24.19	&	-25 32 59.1	&	ACV	&	10.01-10.02	&	1.54043(3) 	&	3558.72(3)	&	0.006	&	0.002	&	0.528	&	0.412	&	B9 Si	&	+0.311	&	+0.206	 \\
HD 149334	&	42270	&	16 35 23.60	&	-34 00 49.7	&	EA	&	9.11-9.32	&	3.54420(6) 	&	4258.86(2)	&	--	&	--	&	--	&	--	&	A7 Sr	&	+0.455	&	+0.221	 \\
HD 149115	&	42150	&	16 35 31.88	&	-54 49 25.3	&	ACV	&	9.68-9.70	&	5.9392(4)  	&	3866.7(1) 	&	0.009	&	0.003	&	0.732	&	0.231	&	B9 Si	&	+0.040	&	+0.034	 \\
HD 149236	&	42210	&	16 37 26.93	&	-62 56 27.4	&	ACV	&	10.19-10.21	&	3.8586(2)  	&	3653.46(8)	&	0.008	&	0.001	&	0.937	&	0.669	&	B9 Si	&	+0.085	&	-0.001	 \\
HD 149409	&	42280	&	16 38 06.91	&	-60 28 25.7	&	ACV	&	9.39-9.43	&	3.2749(1)  	&	2885.61(7)	&	0.019	&	0.003	&	0.662	&	0.418	&	A0 Si Cr	&	+0.187	&	-0.067	 \\
HD 149769	&	42380	&	16 40 47.25	&	-62 25 54.1	&	ACV	&	9.75-9.77	&	8.2422(8)  	&	4130.0(2) 	&	0.007	&	0.003	&	0.684	&	0.654	&	A5 Sr Eu Cr	&	+0.324	&	+0.030	 \\
HD 150323	&	42500	&	16 41 43.41	&	-32 49 16.5	&	ACV	&	7.61-7.64	&	5.3777(4)  	&	3526.8(1) 	&	0.012	&	0.005	&	0.007	&	0.013	&	B6 Si	&	+0.096	&	+0.014	 \\
\end{tabular}                                                                                                                                                                   
\end{adjustbox}
\end{center}                                                                                                                                             
\end{table*}  
\setcounter{table}{1}  
\begin{table*}[ht!]
\caption{continued.}
\label{table_master2}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 150137	&	42460	&	16 41 54.33	&	-54 07 36.8	&	ACV	&	8.82-8.86	&	5.1512(4)  	&	4181.9(1) 	&	0.016	&	0.001	&	0.899	&	0.200	&	B9 Si	&	+0.110	&	+0.016	 \\
CD-59 6262	&	42470	&	16 43 16.14	&	-59 59 50.2	&	ACV	&	9.88-9.91	&	0.844887(9)	&	2503.58(2)	&	0.015	&	0.003	&	0.632	&	0.193	&	Si	&	-0.019	&	-0.022	 \\
CD-60 6444	&	42720	&	16 49 00.54	&	-60 28 00.8	&	ACV	&	9.60-9.62	&	4.4673(3)  	&	3583.73(9)	&	0.010	&	0.007	&	0.381	&	0.375	&	B9 Si	&	+0.011	&	-0.059	 \\
HD 152099	&	43040	&	16 53 43.44	&	-47 24 48.4	&	ACV	&	10.18-10.20	&	3.2074(1)  	&	4276.45(6)	&	0.011	&	0.002	&	0.379	&	0.332	&	A0 Si	&	+0.230	&	+0.067	 \\
HD 152137	&	43070	&	16 54 49.91	&	-57 25 04.1	&	ACV	&	9.66-9.68	&	1.33044(2) 	&	4756.51(3)	&	0.006	&	0.002	&	0.561	&	0.543	&	A2 Sr Cr Eu	&	+0.161	&	+0.108	 \\
HD 152834	&	43260	&	16 56 58.02	&	-26 57 05.6	&	ACV	&	8.84-8.87	&	4.2928(3)  	&	3602.32(9)	&	0.013	&	0.000	&	0.606	&	--	&	A0 Si	&	+0.017	&	-0.006	 \\
HD 153997A	&	43520	&	17 03 36.26	&	-19 27 43.8	&	ACV	&	9.46-9.50	&	5.5002(4)  	&	4571.9(1) 	&	0.012	&	0.009	&	0.544	&	0.321	&	A0 Si	&	+0.078	&	+0.007	 \\
HD 154772	&	43710	&	17 09 44.94	&	-47 16 59.4	&	ACV	&	9.83-9.88	&	7.5426(7)  	&	4758.5(2) 	&	0.026	&	0.004	&	0.873	&	0.991	&	B8 Si	&	+0.169	&	+0.060	 \\
HD 155127	&	43810	&	17 10 52.14	&	-26 27 06.1	&	ACV	&	8.42-8.44	&	5.5243(4)  	&	4233.8(1) 	&	0.010	&	0.005	&	0.386	&	0.921	&	B9 Eu Cr Sr	&	+0.219	&	+0.085	 \\
HD 155188	&	43830	&	17 13 10.37	&	-55 36 52.3	&	ACV	&	9.91-9.92	&	3.3334(2)  	&	2524.55(7)	&	0.004	&	0.001	&	0.371	&	0.142	&	F0 Sr Eu Cr	&	+0.120	&	+0.053	 \\
HD 155171	&	43820	&	17 13 21.57	&	-58 24 50.6	&	ACV	&	10.36-10.38	&	11.464(1)  	&	2730.1(2) 	&	0.007	&	0.002	&	0.617	&	0.541	&	A0 Cr Eu	&	+0.142	&	+0.121	 \\
HD 155366	&	43910	&	17 13 42.09	&	-49 53 26.1	&	ACV	&	9.28-9.29	&	1.85937(4) 	&	3790.85(4)	&	0.005	&	0.002	&	0.937	&	0.308	&	A3 Sr Cr Eu	&	+0.285	&	+0.102	 \\
HD 156495	&	44070	&	17 21 03.99	&	-56 05 49.3	&	ACV	&	8.96-8.98	&	1.37863(2) 	&	3524.76(3)	&	0.006	&	0.004	&	0.125	&	0.352	&	A0 Cr Eu Sr	&	+0.175	&	+0.067	 \\
HD 156853	&	44120	&	17 22 23.79	&	-49 45 42.2	&	ACV	&	7.63-7.65	&	1.15945(2) 	&	4358.55(2)	&	0.009	&	0.003	&	0.613	&	0.418	&	B8 Si	&	-0.030	&	-0.028	 \\
HD 156869	&	44130	&	17 22 52.22	&	-52 58 41.4	&	ACV	&	7.95-7.97	&	2.8853(1)  	&	2502.50(6)	&	0.007	&	0.003	&	0.355	&	0.121	&	A0 Sr Cr Eu	&	+0.120	&	+0.013	 \\
HD 158450	&	44620	&	17 29 43.99	&	-08 01 03.1	&	ACV	&	8.58-8.59	&	8.5239(8)  	&	1997.9(2) 	&	0.005	&	0.002	&	0.245	&	0.094	&	A0 Sr Cr Eu	&	+0.378	&	+0.183	 \\
HD 158202	&	44490	&	17 30 09.08	&	-46 11 58.7	&	ACV	&	9.78-9.80	&	6.2544(5)  	&	2737.6(1) 	&	0.014	&	0.002	&	0.129	&	0.224	&	A0 Si Cr Eu	&	-0.011	&	+0.016	 \\
HD 158343	&	44570	&	17 31 50.41	&	-55 26 47.8	&	ACV	&	9.66-9.67	&	0.669399(6)	&	2203.51(1)	&	0.007	&	0.001	&	0.021	&	0.282	&	B9 Si	&	+0.036	&	-0.012	 \\
HD 158293	&	44540	&	17 31 58.77	&	-58 35 51.6	&	ACV	&	8.93-8.95	&	10.445(1)  	&	1986.2(2) 	&	0.008	&	0.005	&	0.552	&	0.455	&	A0 Cr Eu Sr	&	+0.207	&	+0.033	 \\
HD 159379	&	44860	&	17 35 54.59	&	-33 50 56.5	&	ACV	&	8.56-8.58	&	8.2391(8)  	&	4228.8(2) 	&	0.010	&	0.002	&	0.538	&	0.956	&	B9 Si	&	+0.080	&	+0.041	 \\
HD 159317	&	44800	&	17 37 32.77	&	-58 28 16.0	&	ACV	&	9.98-10.00	&	2.72128(9) 	&	2473.72(5)	&	0.008	&	0.002	&	0.789	&	0.615	&	A0 Si	&	-0.085	&	-0.129	 \\
HD 160445	&	45150	&	17 41 38.80	&	-37 21 27.7	&	ACV	&	9.66-9.68	&	1.43471(2) 	&	4551.83(3)	&	0.011	&	0.002	&	0.082	&	0.451	&	A0 Si	&	+0.118	&	+0.100	 \\
HD 159992	&	45070	&	17 41 47.94	&	-62 20 50.5	&	ACV	&	9.42-9.43	&	1.55814(3) 	&	2452.68(3)	&	0.005	&	0.001	&	0.762	&	0.485	&	B9 Eu Sr Cr	&	+0.059	&	+0.008	 \\
HD 161733A	&	45650	&	17 47 02.17	&	+05 41 30.6	&	ACV:	&	7.88-7.90	&	0.97235(1) 	&	4269.76(2)	&	0.010	&	0.001	&	0.555	&	0.544	&	B7 He wk. C	&	+0.039	&	-0.065	 \\
HD 162651	&	45950	&	17 52 00.72	&	+01 05 57.3	&	ACV	&	7.23-7.24	&	0.760389(7)	&	1962.90(2)	&	0.007	&	0.000	&	0.322	&	--	&	A0 Si	&	+0.263	&	+0.087	 \\
HD 162316	&	45800	&	17 59 07.94	&	-75 47 55.6	&	ACV	&	9.36-9.38	&	9.3043(9)  	&	4658.8(2) 	&	0.011	&	0.001	&	0.009	&	0.577	&	A3 Sr Eu	&	+0.451	&	+0.045	 \\
HD 164085	&	46393	&	18 00 12.01	&	-17 05 20.5	&	ACV	&	10.24-10.27	&	1.22072(2) 	&	3167.69(2)	&	0.011	&	0.008	&	0.847	&	0.902	&	A0 Si	&	+0.257	&	+0.147	 \\
HD 163833	&	46330	&	18 00 19.07	&	-42 36 59.3	&	ACV	&	9.60-9.62	&	12.379(2)  	&	2125.6(2) 	&	0.011	&	0.001	&	0.087	&	0.289	&	A0 Si	&	+0.034	&	+0.014	 \\
HD 163926	&	46360	&	18 00 30.59	&	-40 20 12.8	&	ACV	&	10.02-10.03	&	1.47161(2) 	&	3603.66(3)	&	0.007	&	0.002	&	0.123	&	0.927	&	B8 Si	&	-0.123	&	-0.019	 \\
HD 164069	&	46390	&	18 00 31.24	&	-27 43 21.2	&	ACV	&	9.27-9.31	&	1.50183(3) 	&	3191.73(3)	&	0.017	&	0.006	&	0.909	&	0.578	&	B9 Si	&	+0.029	&	-0.010	 \\
HD 164319	&	46460	&	18 01 58.98	&	-33 49 11.4	&	ACV	&	9.93-9.98	&	2.40879(8) 	&	2494.62(5)	&	0.024	&	0.003	&	0.119	&	0.479	&	B8 Si	&	+0.026	&	-0.035	 \\
HD 164521	&	46500	&	18 03 19.55	&	-38 48 23.8	&	ACV	&	9.74-9.75	&	1.48232(2) 	&	5021.82(3)	&	0.006	&	0.002	&	0.821	&	0.311	&	B9 Si	&	-0.092	&	-0.030	 \\
HD 166016	&	46750	&	18 08 35.46	&	+02 24 39.1	&	ACV	&	8.52-8.53	&	2.65405(9) 	&	4905.90(5)	&	0.006	&	0.004	&	0.180	&	0.957	&	A2 Si	&	+0.120	&	+0.041	 \\
HD 165772	&	46700	&	18 09 02.65	&	-34 11 59.0	&	ACV	&	9.84-9.90	&	2.09098(6) 	&	3581.51(4)	&	0.031	&	0.005	&	0.908	&	0.145	&	B9 Si	&	+0.031	&	-0.025	 \\
HD 165972	&	46740	&	18 09 32.60	&	-24 39 49.9	&	ACV	&	8.91-8.92	&	2.7596(1)  	&	3541.80(6)	&	0.006	&	0.002	&	0.275	&	0.870	&	B9 Si	&	+0.052	&	+0.137	 \\
HD 166804	&	46927	&	18 13 03.39	&	-18 18 44.2	&	ACV	&	8.89-8.91	&	3.7035(2)  	&	2482.55(7)	&	0.010	&	0.002	&	0.419	&	0.148	&	B9 Si	&	-0.026	&	-0.062	 \\
HD 166921	&	46960	&	18 13 38.97	&	-18 23 17.4	&	ACV	&	7.85-7.86	&	0.532859(3)	&	4286.72(1)	&	0.006	&	0.001	&	0.992	&	0.474	&	B8 Si	&	+0.030	&	+0.003	 \\
HD 166771	&	46920	&	18 13 51.31	&	-37 39 59.5	&	ACV	&	9.33-9.36	&	5.6884(4)  	&	3472.7(1) 	&	0.014	&	0.002	&	0.309	&	0.581	&	B9 Si	&	+0.045	&	-0.050	 \\
HD 167288	&	47030	&	18 15 30.28	&	-23 07 01.8	&	ACV	&	8.65-8.67	&	4.3475(3)  	&	3177.59(9)	&	0.006	&	0.003	&	0.892	&	0.953	&	B7 Si Cr	&	+0.028	&	-0.022	 \\
HD 167211	&	47020	&	18 16 00.03	&	-40 46 17.1	&	ACV	&	10.02-10.04	&	0.815945(8)	&	4633.76(2)	&	0.011	&	0.001	&	0.761	&	0.767	&	B8 Si	&	+0.033	&	-0.091	 \\
HD 167476	&	47044	&	18 16 07.61	&	-17 38 11.6	&	ACV	&	10.44-10.47	&	3.2895(1)  	&	4298.74(7)	&	0.010	&	0.008	&	0.906	&	0.144	&	B8 Si	&	-0.118	&	+0.074	 \\
HD 167592	&	47050	&	18 16 29.06	&	-14 14 44.1	&	ACV	&	8.65-8.67	&	1.70883(3) 	&	5085.59(3)	&	0.010	&	0.001	&	0.700	&	0.529	&	B8 Si	&	+0.125	&	+0.022	 \\
HD 166953	&	46980	&	18 16 46.25	&	-59 33 47.3	&	ACV	&	7.71-7.73	&	2.58966(9) 	&	1997.72(5)	&	0.010	&	0.003	&	0.288	&	0.950	&	A0 Si	&	-0.049	&	-0.050	 \\
HD 168057A	&	47100	&	18 19 13.32	&	-29 40 51.6	&	ACV	&	8.81-8.83	&	13.308(3)  	&	3649.0(3) 	&	0.008	&	0.003	&	0.607	&	0.293	&	A0 Si	&	+0.151	&	+0.060	 \\
HD 169380	&	47470	&	18 26 06.70	&	-37 54 42.9	&	ACV	&	9.84-9.85	&	4.0872(3)  	&	3504.97(8)	&	0.008	&	0.001	&	0.183	&	0.746	&	A3 Eu Cr Sr	&	+0.094	&	+0.004	 \\
HD 170054	&	47660	&	18 27 14.69	&	+06 31 06.9	&	ACV	&	8.18-8.20	&	0.97317(1) 	&	3672.50(2)	&	0.008	&	0.002	&	0.925	&	0.336	&	B7 Si	&	+0.030	&	-0.038	 \\
HD 169789	&	47520	&	18 27 45.35	&	-34 06 44.2	&	ACV	&	9.57-9.60	&	5.2315(4)  	&	3634.5(1) 	&	0.012	&	0.004	&	0.098	&	0.192	&	B8 Si	&	-0.043	&	-0.038	 \\
HD 170836	&	47830	&	18 32 12.30	&	-19 16 32.6	&	ACV:	&	8.96-8.99	&	19.516(5)  	&	2843.9(4) 	&	0.010	&	0.007	&	0.892	&	0.363	&	B7	&	+0.326	&	+0.142	 \\
HD 170860A	&	47840	&	18 32 27.01	&	-19 05 55.6	&	ACV:	&	9.42-9.43	&	1.38585(2) 	&	4952.81(3)	&	0.009	&	0.001	&	0.903	&	0.473	&	B8	&	+0.168	&	+0.060	 \\
HD 170924	&	47870	&	18 33 15.88	&	-30 15 43.8	&	ACV	&	9.80-9.84	&	6.1265(5)  	&	2792.6(1) 	&	0.011	&	0.008	&	0.988	&	0.096	&	A0 Si	&	+0.108	&	+0.079	 \\
HD 171708	&	48106	&	18 37 05.85	&	-17 55 35.2	&	ACV	&	9.33-9.34	&	3.4878(2)  	&	2544.49(7)	&	0.005	&	0.000	&	0.220	&	--	&	A0 Si	&	+0.142	&	+0.072	 \\
HD 172271	&	48270	&	18 39 03.57	&	+05 35 20.3	&	ACV	&	9.08-9.09	&	11.534(1)  	&	3175.1(2) 	&	0.007	&	0.003	&	0.502	&	0.148	&	A1 Sr Si	&	+0.050	&	+0.013	 \\
HD 172319	&	48280	&	18 40 58.01	&	-34 52 48.1	&	ACV	&	9.75-9.78	&	2.41211(8) 	&	3455.77(5)	&	0.015	&	0.007	&	0.088	&	0.403	&	B9 Si	&	+0.016	&	-0.051	 \\
HD 172480	&	48320	&	18 41 24.69	&	-23 55 20.9	&	ACV	&	10.08-10.10	&	0.87134(1) 	&	4729.55(2)	&	0.009	&	0.003	&	0.727	&	0.945	&	A0 Si	&	+0.175	&	+0.097	 \\
HD 173612	&	48630	&	18 46 30.94	&	-08 25 58.3	&	ACV	&	9.11-9.13	&	0.778179(7)	&	4546.86(2)	&	0.002	&	0.008	&	0.964	&	0.891	&	A0 Si	&	+0.257	&	+0.017	 \\
HD 173657	&	48690	&	18 47 37.15	&	-28 16 47.0	&	ACV	&	7.45-7.48	&	1.93789(5) 	&	4969.77(4)	&	0.013	&	0.006	&	0.177	&	0.756	&	B9 Si Cr	&	+0.086	&	+0.055	 \\
HD 173361	&	48550	&	18 47 38.42	&	-52 28 02.2	&	ACV	&	9.07-9.08	&	0.831981(9)	&	2698.92(2)	&	0.008	&	0.002	&	0.794	&	0.856	&	B9 Si	&	-0.024	&	-0.057	 \\
HD 173562	&	48600	&	18 49 31.05	&	-58 56 52.0	&	ACV	&	7.91-7.92	&	2.30444(7) 	&	4188.90(5)	&	0.003	&	0.003	&	0.886	&	0.333	&	A0 Cr Eu	&	+0.084	&	+0.011	 \\
HD 172164	&	48250	&	18 49 35.27	&	-78 40 45.3	&	ACV	&	9.62-9.67	&	1.60666(3) 	&	4363.65(3)	&	0.011	&	0.017	&	0.849	&	0.795	&	A2 Si	&	+0.116	&	+0.012	 \\
HD 174146	&	48780	&	18 50 05.28	&	-24 14 02.4	&	ACV	&	10.11-10.16	&	11.185(1)  	&	3618.0(2) 	&	0.023	&	0.003	&	0.254	&	0.962	&	F Si	&	+0.431	&	+0.173	 \\
HD 174356	&	48843	&	18 51 08.61	&	-24 23 14.5	&	ACV	&	9.13-9.15	&	4.0431(3)  	&	4765.67(8)	&	0.007	&	0.003	&	0.104	&	0.243	&	B9 Si	&	+0.210	&	+0.086	 \\
HD 174598	&	48870	&	18 52 37.65	&	-31 44 26.5	&	ACV	&	9.80-9.85	&	0.91682(1) 	&	2788.82(2)	&	0.022	&	0.004	&	0.992	&	0.854	&	B9 Sr Eu Si	&	-0.071	&	-0.067	 \\
HD 175110	&	48996	&	18 54 14.64	&	-10 31 07.6	&	ACV	&	9.13-9.15	&	0.721487(7)	&	2734.86(1)	&	0.009	&	0.001	&	0.172	&	0.563	&	B9 Si	&	+0.150	&	+0.023	 \\
HD 176332	&	49200	&	19 00 25.14	&	-19 53 00.5	&	ACV	&	9.28-9.29	&	11.865(2)  	&	4383.8(2) 	&	0.007	&	0.002	&	0.217	&	0.936	&	B8 Si	&	-0.038	&	-0.016	 \\
HD 176656	&	49300	&	19 01 56.68	&	-15 46 43.9	&	ACV	&	10.28-10.30	&	1.04285(1) 	&	2061.75(2)	&	0.007	&	0.004	&	0.828	&	0.603	&	A0 Si	&	+0.071	&	+0.003	 \\
HD 176519	&	49250	&	19 03 05.91	&	-49 18 21.9	&	ACV	&	9.66-9.67	&	2.08459(6) 	&	2521.67(4)	&	0.006	&	0.002	&	0.024	&	0.490	&	A0 Cr Si Eu	&	+0.052	&	-0.084	 \\
HD 179711	&	49892	&	19 13 09.47	&	+12 01 21.6	&	ACV	&	8.34-8.38	&	2.9508(1)  	&	2916.52(6)	&	0.018	&	0.005	&	0.440	&	0.931	&	A0 Si	&	+0.044	&	-0.098	 \\
HD 231041	&	50110	&	19 16 34.09	&	+14 37 12.4	&	ACV	&	8.79-8.80	&	10.772(1)  	&	3639.5(2) 	&	0.006	&	0.001	&	0.903	&	0.025	&	A0 Cr Eu Si	&	+0.049	&	+0.031	 \\
HD 338226	&	50350	&	19 21 59.89	&	+25 11 43.8	&	ACV	&	9.91-9.93	&	0.829989(9)	&	2876.56(2)	&	0.010	&	0.001	&	0.982	&	0.706	&	B9 Si	&	+0.175	&	+0.100	 \\
\end{tabular}                                                                                                                                                                   
\end{adjustbox}
\end{center}                                                                                                                                             
\end{table*}  
\setcounter{table}{1}  
\begin{table*}[ht!]
\caption{continued.}
\label{table_master2}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llcclcccccccccc}
\hline 
Star & ID (RM09) & $\alpha$ (J2000) & $\delta$ (J2000) & Type & Range ($V$) & Period & Epoch (HJD) & $A_{\mathrm 1}$ & $A_{\mathrm 2}$ & $\phi_{\mathrm 1}$ & $\phi_{\mathrm 2}$ & Spectral type & $(B-V)$ & $(J-K_{\mathrm s})$ \\
     &           &                  &                  &      & [mag]       & [d]    & [d]  & [mag]           & [mag]           & [rad]             & [rad]               &              & [mag]   & [mag] \\
\hline
HD 181549	&	50280	&	19 22 46.22	&	-41 18 29.8	&	ACV:	&	10.30-10.32	&	22.871(6)  	&	3851.5(5) 	&	0.006	&	0.003	&	0.330	&	0.974	&	A0	&	+0.066	&	+0.000	 \\
HD 231382	&	50540	&	19 25 43.69	&	+16 14 21.4	&	ACV	&	9.30-9.34	&	4.4773(3)  	&	4684.69(9)	&	0.014	&	0.003	&	0.351	&	0.343	&	B9 Si	&	+0.291	&	+0.109	 \\
HD 183735	&	50740	&	19 30 50.66	&	+01 02 42.2	&	ACV	&	9.84-9.86	&	2.23029(6) 	&	3164.72(4)	&	0.010	&	0.002	&	0.781	&	0.822	&	A2 Sr Cr Eu	&	+0.323	&	+0.071	 \\
HD 184539	&	50910	&	19 34 04.53	&	+24 35 16.4	&	ACV	&	8.75-8.78	&	2.57198(9) 	&	4607.77(5)	&	0.013	&	0.003	&	0.249	&	0.669	&	A1 Si Sr	&	+0.061	&	-0.005	 \\
HD 186205	&	51340	&	19 42 37.85	&	+09 13 39.0	&	ACV:	&	8.57-8.58	&	37.28(2)   	&	3527.7(7) 	&	0.006	&	0.001	&	0.086	&	0.589	&	B3 He	&	+0.057	&	-0.072	 \\
HD 353530	&	51450	&	19 45 06.18	&	+14 08 09.5	&	ACV	&	9.98-10.00	&	2.08664(6) 	&	2737.91(4)	&	0.009	&	0.002	&	0.648	&	0.544	&	A0 Si	&	+0.014	&	-0.054	 \\
HD 187715A	&	51780	&	19 51 02.80	&	+10 06 02.1	&	ACV	&	9.04-9.07	&	4.7498(3)  	&	4349.59(9)	&	0.012	&	0.003	&	0.031	&	0.241	&	A0 Si	&	+0.047	&	-0.064	 \\
HD 189919	&	52670	&	20 01 51.23	&	+19 18 04.8	&	ACV	&	9.00-9.02	&	3.1006(1)  	&	2805.81(6)	&	0.009	&	0.000	&	0.850	&	--	&	A Si	&	-0.052	&	-0.077	 \\
HD 351652	&	53400	&	20 10 12.12	&	+17 52 47.2	&	ACV	&	9.67-9.69	&	3.5613(2)  	&	4643.69(7)	&	0.008	&	0.001	&	0.810	&	0.847	&	A2 Sr Eu	&	+0.219	&	+0.029	 \\
HD 193325	&	53960	&	20 19 00.95	&	+20 27 50.8	&	ACV	&	7.51-7.52	&	3.1529(1)  	&	2843.87(6)	&	0.006	&	0.003	&	0.632	&	0.882	&	B9 Si	&	-0.152	&	-0.165	 \\
HD 340577	&	54670	&	20 34 40.83	&	+26 29 07.6	&	ACV	&	9.10-9.12	&	116.7(2)   	&	3567(2)   	&	0.011	&	0.001	&	0.171	&	0.683	&	A3 Sr Cr Eu	&	+0.205	&	-0.010	 \\
HD 198918	&		&	20 53 11.28	&	+15 25 54.8	&	ACV:	&	8.81-8.90	&	0.777809(7)	&	4376.58(2)	&	0.018	&	0.036	&	0.979	&	0.177	&	A0	&	+0.184	&	+0.055	 \\
HD 200199	&	55760	&	21 02 56.50	&	-29 06 37.2	&	ACV	&	7.01-7.02	&	1.03512(1) 	&	3704.56(2)	&	0.004	&	0.002	&	0.782	&	0.118	&	A1 Cr	&	+0.113	&	+0.041	 \\
HD 205013	&		&	21 32 11.81	&	+10 54 39.0	&	ACV:	&	7.18-7.23	&	1.57624(3) 	&	4602.91(3)	&	0.014	&	0.015	&	0.638	&	0.354	&	A0	&	-0.037	&	-0.035	 \\
HD 209605A	&	58310	&	22 05 14.24	&	-26 50 55.9	&	ACV	&	9.53-9.55	&	7.8132(7)  	&	2025.5(2) 	&	0.008	&	0.005	&	0.541	&	0.273	&	F0 Sr Eu	&	+0.322	&	+0.038	 \\                                                                                         
\end{tabular}
\begin{tabular}{llccccl}
\hline
\hline
Star &  Var. desig. & Var. type &       Period (d)  &   Period (d)      &       Reference       &       Remarks/comments        \\
     &  Literature       & Literature     & Literature  & This work   &           & Literature \\      
\hline
HD 2957		&				&		&						&	4.6327(3)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}. \\
HD 3885		&	NSV 15149		&	VAR	&						&	1.81508(4) 	&	\citet{1982AAS...49..427W}	&	\\
HD 5823		&				&		&						&	1.24520(2) 	&		&	Null result for roAp pulsations \citep{2013MNRAS.431.2808K}. \\
HD 8783		&	SMC V2339		&	VAR:	&	21(or 1.05)? (GCVS)			&	19.396(5)  	&	GCVS	&	Non-member of the SMC according to the GCVS. The given period \\
		& 				& 		& 						& 	           	& 		& values are derived from variations of the peculiarity index $\Delta$a. \\
HD 12559	&	HIP 9602		&	VAR	&	2.01833 (VSX);  2.01837 (R12)		&	4.0358(3)  	&	\citet{2002MNRAS.331...45K}	&	R12: SPB/ACV (prob: 0.24/0.51) \\
HD 16145	&				&		&	2.24(or 4.47)? (RM09)			&	2.23766(7) 	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}. \\
HD 23509	&	HIP 17239		&	VAR	&	1.48779 (VSX); 1.48765 (R12)		&	1.48786(3) 	&	\citet{2002MNRAS.331...45K}	&	R12: SPB/DSCTC (prob: 0.23/0.33) \\
HD 27210	&				&		&						&	1.01438(1) 	&		&	* \\
HD 240563	&				&		&						&	2.9447(1)  	&		&	* \\
HD 245155	&				&		&						&	0.705370(7)	&		&	Constant or quality of data prevented detection (W12). \\
HD 38417	&				&		&						&	2.16619(6) 	&		&	* \\
HD 39082	&	NSV 16689		&	VAR 	&	0.76484 (VSX)				&	0.764776(7) 	&	\citet{1979AAS...36..477V}	&	 \\
HD 40678	&				&		&						&	22.029(6)  	&		&	Constant or quality of data prevented detection (W12). \\
BD-06 1402	&	HIP 28864 		&	VAR 	&	1.13065 (VSX)				&	1.13063(2) 	&	\citet{2002MNRAS.331...45K}	&	R12: EB/SPB (prob: 0.15/0.57)\\
		& ASAS J060540-0603.2		& DCEP-FU/MISC 	& 1.13058 (R12) 				& 	           	& & \citet{2012ApJS..203...32R}: ACV (prob: 0.8109) \\
HD 41869	&				&		&						&	5.2350(4)  	&		&	Constant or probably constant, blend? in STEREO data (W12). \\
HD 46105	&	NSV 16891		&	VAR	&						&	0.793263(8)	&	\citet{1982AAS...48..503R}	&	 \\
HD 46649	&				&		&						&	4.1792(3)  	&		&	RM09: A0 Si Cr ? * \\
HD 49797	&				&		&						&	1.22649(2) 	&		&	* \\
HD 50031	&				&		&						&	2.8743(1)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}. \\
HD 51342	&				&		&						&	1.43601(2) 	&		&	* \\
HD 296343	&	GDS\_J0705593-050617	&	VAR	&	n/a					&	9.8306(9)  	&	\citet{2015AN....336..590H}	&		 \\
HD 57368	&				&		&						&	3.5286(2)  	&		&	*	 \\
HD 57964A	&				&		&						&	0.676093(6)	&		&	The CP2 star may not be the A component (RM09). *	 \\
HD 61008	&	NSV 17517		&	VAR	&	1.33237 (VSX)				&	2.66482(9) 	&	\citet{2002MNRAS.331...45K}	&		 \\
HD 62821A	&	GDS\_J0744549-250026	&	VAR	&	n/a					&	3.8347(2)  	&	\citet{2015AN....336..590H}	&		 \\
GSC 08911-01572 &				&		&						&	5.5805(4)  	&		&	*	 \\
HD 66051	&	V414 Pup		&	EA+ACV	&	4.74922 \citep{2003IBVS.5480....1O} 	&	4.74922(1) 	&	\citet{2003IBVS.5480....1O}	&	Synchronous rotation. ACV and EA period are the same. \\
		& 				& 		& 						& 	           	& 	& Amp. of rot. var. = 0.05 mag \citep{2003IBVS.5480....1O}.	 \\
HD 67909	&				&		&						&	2.41433(8) 	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 68250	&				&		&						&	0.841212(9)	&		&	*	 \\
HD 68322	&				&		&						&	1.76642(3) 	&		&	*	 \\
HD 68781	&				&		&						&	3.2112(1)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 69728	&				&		&						&	1.63779(3) 	&		&	*	 \\
HD 71034A	&				&		&						&	5.3998(4)  	&		&	RM09: uncertain, which component is (weakly) Ap	 \\
HD 72634	&	HIP 41667		&	VAR	&	0.93051 (VSX)				&	0.93062(1) 	&	\citet{2002MNRAS.331...45K}	&		 \\
HD 72976	&	HIP 41954		&	VAR	&	3.85654 (VSX); 3.85656 (R12)		&	3.8560(2)  	&	\citet{2002MNRAS.331...45K}	&	R12: SPB/ACV (prob: 0.31/0.40)	 \\
HD 72770	&	ASAS J083344-2808.1	&	ESD/EC	&	4.7930 (VSX)				&	4.7915(3)  	&	\citet{2014AcA....64..115S}	&	R12: BCEP/DSCT (prob: 0.30/0.49)	 \\
CD-38 4858	&	GDS\_J0846444-383832	&	VAR	&	n/a					&	9.6457(9)  	&	\citet{2015AN....336..590H}	&		 \\
HD 76759A	&				&		&						&	1.20648(2) 	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 77809	&				&		&						&	2.37366(7) 	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
CPD-59 1669	&				&		&						&	3.8271(2)  	&		&	*	 \\
HD 91825A	&				&		&						&	2.7634(1)  	&		&	*	 \\
HD 92315	&				&		&						&	1.57651(3) 	&		&	*	 \\
HD 92384	&				&		&						&	2.29382(7) 	&		&	*	 \\
HD 303209	&				&		&						&	1.60624(3) 	&		&	*	 \\
HD 96204	&				&		&						&	3.5745(2)  	&		&	*	 \\
HD 102454	&	ASAS J114726-3115.3	&   ED/ESD/SR	&	4.1579 \citep{2014AcA....64..115S}	&	2.07906(5) 	&	\citet{2014AcA....64..115S}	&		 \\
\hline
\end{tabular}
\begin{tabular}{llccccl}
\hline
\hline
Star &  Var. desig. & Var. type &       Period (d)  &   Period (d)      &       Reference       &       Remarks/comments        \\
     &  Literature       & Literature     & Literature  & This work   &           & Literature \\      
\hline
HD 106204	&	NSV 19303	&	VAR	&						&	4.3572(3)  	&	\citet{1982AAS...48..503R}	&		 \\
BD+01 2668	&			&		&						&	0.98410(1) 	&		&	*	 \\
HD 109300	&			&		&						&	2.63189(9) 	&		&	*	 \\
HD 110072	&			&		&						&	22.225(6)  	&		&	Null result for roAp pulsations \citep[e.g.][]{1994MNRAS.271..129M}. \\
		& 			& 		& 						& 	           	& & $v\,sin\,i$ = 3.3 $\pm$ 0.5; $T_\mathrm{eff}$ = 7300 K; double-lined binary with \\
		& 			& 		& 						& 	           	& & peculiar lines of e.g. Nd, Pr and Eu \citep{2008MNRAS.385.1402F}. \\
HD 110274	&  ASAS J124131-5855.4	&	MISC	&	265.3 \citep{2008MNRAS.389..441F} 	&	265.1(4)   	&	\citet{2008MNRAS.389..441F}	&		 \\
		& 			& 		& 310.0 \citep{2014AcA....64..115S}		& 	           	& & \\
HD 110568	&			&		&						&	9.6018(9)  	&		&	*	 \\
HD 115398	&			&		&						&	0.720460(7)	&		&	*	 \\
HD 115226	&		&	roAp	&	10.86 min \citep{2008AA...479L..29K}	&	2.9882(1)  	&	\citet{2008AA...479L..29K}	&	\citet{2008AA...479L..29K} find $v_\mathrm{e}\,sin\,i$ = 25–-30 km/s and \\
		& 			& 		& 						& 	           	& & $P_\mathrm{rot} \leq$ 3.0–-3.5 d. Surface abundance inhomogeneities etablished. \\
		& 			& 		& 						& 	           	& & No variability found in ASAS data but marginal variability \\
		& 			& 		& 						& 	           	& & with $P$ = 3.61 d in Hipparcos data.\\
HD 115440	&			&		&						&	5.4421(4)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 117096	&			&		&						&	2.12428(6) 	&		&	*	 \\
HD 117692	&			&		&						&	3.2798(1)  	&		&	*	 \\
HD 121142	&			&		&						&	1.69062(3) 	&		&	*	 \\
HD 121661	&  ASAS J135842-6243.1	&	MISC	&	47.0 \citep{2008MNRAS.389..441F} 	&	46.86(2)   	&	\citet{2008MNRAS.389..441F}	&	Null results for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
		& 			& 		& 46.850 \citep{2014AcA....64..115S}		& 	           	& & \\
HD 121841	&			&		&						&	1.08529(2) 	&		&	*	 \\
HD 122983	&		&	ACV	&  3.4 $< P <$ 3.8 \citep{2011AA...525A..16P}	&	3.6166(2)  	&	\citet{2011AA...525A..16P}	&		 \\
HD 123164	&			&		&						&	2.51961(8) 	&		&	Null results for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 124455	&			&		&						&	0.606079(5)	&		&	*	 \\
HD 124437	&	HIP 69725	&	VAR	&	0.828705 (R12)				&	5.9563(4)  	&	R12	&	R12: BE+GCAS/DSCT (prob: 0.23/0.59)	 \\
HD 127924	&		&	ACV	&	3.55 \citep{2011AA...525A..16P}		&	3.5487(2)  	&	\citet{2011AA...525A..16P}	&	*	 \\
HD 129934	&			&		&						&	2.17566(6) 	&		&	*	 \\
HD 130382	&			&		&						&	1.66901(3) 	&		&	*	 \\
HD 131505A	&			&		&	1.258 (RM09)				&	1.25794(2) 	&		&		 \\
HD 133428	&	HIP 74294 	&	VAR 	&	0.758752 (R12) 				&	1.51763(3) 	&	R12	&	R12: DSCTC/DSCT (prob: 0.24/0.24)	 \\
		& ASAS J151109-7657.0 	& EC/ACV/ESD 	& 1.51765 \citep{2014AcA....64..115S} 		& 	           	& & \\
HD 136357	&			&		&						&	1.92479(5) 	&		&	*	 \\
HD 137309	&			&		&						&	2.19247(6) 	&		&	*	 \\
HD 139149	&			&		&						&	1.64538(3) 	&		&	*	 \\
HD 140532	&			&		&						&	1.07077(1) 	&		&	*	 \\
HD 144748	&		&	ACV:	&	3.9815 (W12)				&	4.9549(3)  	&	W12	&	blend?, weak signal (W12). \\
HD 144264A	&			&		&						&	1.25143(2) 	&		&	*	 \\
CD-28 12149	&			&		&						&	1.35884(2) 	&		&	Constant or probably constant (W12).	 \\
HD 149228	&			&		&						&	1.54043(3) 	&		&	Constant or probably constant (W12).	 \\
HD 149334	&  ASAS J163524-3400.8	&	EA	&	3.5444 \citep{2014AcA....64..115S}	&	3.54420(6) 	&	\citet{2014AcA....64..115S}	&		 \\
HD 149769	&			&		&						&	8.2422(8)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 150323	&	NSV 20737	&	VAR	&						&	5.3777(4)  	&	\citet{1979AAS...36..477V}	&		 \\
HD 155188	&			&		&						&	3.3334(2)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 158450	&	NSV 22273	&	VAR	&						&	8.5239(8)  	&	\citet{1979AAS...36..477V}	&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
HD 167476	&			&		&						&	3.2895(1)  	&		&	*	 \\
HD 170054	&	NSV 24444	&	VAR	&	1.043999 (R12)				&	0.97317(1) 	&	\citet{1977IBVS.1293....1H}	&	Blue straggler according to \citet{1977IBVS.1293....1H}; \\
		& 			& 		& 						& 	           	& & R12: BE+GCAS/SPB (prob: 0.27/0.48)	 \\
HD 169789	&			&		&						&	5.2315(4)  	&		&	*	 \\
HD 170836	&		&	ACV	&	0.9? \citep{2011AA...525A..16P}				&	19.516(5)  	&	\citet{2011AA...525A..16P}	&		 \\
HD 170860A	&		&	ACV	&	"variable" \citep{2011AA...525A..16P}			&	1.38585(2) 	&	\citet{2011AA...525A..16P}	&	*	 \\
\hline
\end{tabular}
\begin{tabular}{llccccl}
\hline
\hline
Star &  Var. desig. & Var. type &       Period (d)  &   Period (d)      &       Reference       &       Remarks/comments        \\
     &  Literature       & Literature     & Literature  & This work   &           & Literature \\      
\hline
HD 173657	&	HIP 92215	&	VAR	&	1.93720 (VSX)						&	1.93789(5) 	&	\citet{2002MNRAS.331...45K}	&		 \\
HD 173361	&			&		&								&	0.831981(9)	&		&	*	 \\
HD 181549	&			&		&								&	22.871(6)  	&		&	*	 \\
HD 193325	&			&		&	3.153d? (RM09)						&	3.1529(1)  	&		&		 \\
HD 198918	&	NP Del		&	ELL:	&	0.777813 (VSX); 0.388866 \citep{2011MNRAS.414.2602D}	&	0.777809(7)	&	\citet{1997AA...323L..61V}	&		 \\
HD 200199	&			&		&								&	1.03512(1) 	&		&	*	 \\
HD 205013	&	NSV 25655	&	VAR	&	1.57594 (VSX)						&	1.57624(3) 	&	\citet{1991TrSht..63....1K}	&		 \\
HD 209605A	&			&		&								&	7.8132(7)  	&		&	Null result for roAp pulsations \citep{1994MNRAS.271..129M}.	 \\
\hline
\end{tabular}
